Towards Online Steering of Flame Spray Pyrolysis Nanoparticle Synthesis

Flame Spray Pyrolysis (FSP) is a manufacturing technique to mass produce engineered nanoparticles for applications in catalysis, energy materials, composites, and more. FSP instruments are highly dependent on a number of adjustable parameters, including fuel injection rate, fuel-oxygen mixtures, and temperature, which can greatly affect the quality, quantity, and properties of the yielded nanoparticles. Optimizing FSP synthesis requires monitoring, analyzing, characterizing, and modifying experimental conditions.Here, we propose a hybrid CPU-GPU Difference of Gaussians (DoG)method for characterizing the volume distribution of unburnt solution, so as to enable near-real-time optimization and steering of FSP experiments. Comparisons against standard implementations show our method to be an order of magnitude more efficient. This surrogate signal can be deployed as a component of an online end-to-end pipeline that maximizes the synthesis yield.

==> figures/gpu_vs_cpu.tex <==
\begin{figure}
    \centering
    \begin{adjustbox}{width=\linewidth,center}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.0647058823529412,1}
\definecolor{color1}{rgb}{0,0.205882352941176,1}
\definecolor{color2}{rgb}{0,0.347058823529412,1}
\definecolor{color3}{rgb}{0,0.503921568627451,1}
\definecolor{color4}{rgb}{0,0.645098039215686,1}
\definecolor{color5}{rgb}{0,0.786274509803921,1}
\definecolor{color6}{rgb}{0.0221378874130297,0.927450980392157,0.945604048070841}
\definecolor{color7}{rgb}{0.135989879822897,1,0.831752055660974}
\definecolor{color8}{rgb}{0.249841872232764,1,0.717900063251107}
\definecolor{color9}{rgb}{0.363693864642631,1,0.60404807084124}
\definecolor{color10}{rgb}{0.490196078431372,1,0.477545857052498}
\definecolor{color11}{rgb}{0.60404807084124,1,0.363693864642631}
\definecolor{color12}{rgb}{0.717900063251107,1,0.249841872232764}
\definecolor{color13}{rgb}{0.831752055660974,1,0.135989879822897}
\definecolor{color14}{rgb}{0.945604048070841,0.988380537400146,0.0221378874130301}
\definecolor{color15}{rgb}{1,0.857661583151779,0}
\definecolor{color16}{rgb}{1,0.726942628903413,0}
\definecolor{color17}{rgb}{1,0.581699346405229,0}
\definecolor{color18}{rgb}{1,0.450980392156863,0}
\definecolor{color19}{rgb}{1,0.320261437908497,0}
\definecolor{color20}{rgb}{1,0.189542483660131,0}
\definecolor{color21}{rgb}{0.981283422459894,0.0588235294117653,0}
\centering
\begin{axis}[
tick align=outside,
tick pos=left,
% title={DoG GPU vs. CPU performance},
x grid style={white!69.0196078431373!black},
xlabel={\code{n\_bin}},
xmin=1, xmax=52,
xtick={3,10,20,30,40,50},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time (s)},
colormap/jet,
colorbar sampled,
colorbar style={
    scaled y ticks=manual:{}{\pgfmathparse{ceil(##1*29)+1}},
    ylabel={\code{max\_sigma}},
},
legend pos=north west,
ymin=0, ymax=10,
% ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue!98.1283422459893!black, dashed]
table {%
3 0.353674581926316
4 0.403986416012049
5 0.448993646446615
6 0.489698223117739
7 0.541155652236193
8 0.58949623182416
9 0.632885905168951
10 0.680658327974379
11 0.727576940879226
12 0.783835588023067
13 0.841803913936019
14 0.880817924719304
15 0.937452252116054
16 1.00090366126969
17 1.05378267848864
18 1.09278966896236
19 1.17671948038042
20 1.21891366625205
21 1.27062699850649
22 1.31495484244078
23 1.36076301215217
24 1.42260190015659
25 1.48790907599032
26 1.51608218653128
27 1.58666511131451
28 1.6275922883302
29 1.6802317854017
30 1.7283920946531
31 1.81018479913473
32 1.89618680365384
33 1.92189179714769
34 1.9711331919767
35 2.03921072958037
36 2.10536903841421
37 2.1608833742328
38 2.16657387726009
39 2.23568685119972
40 2.29634989639744
41 2.37764325942844
42 2.37932222587988
43 2.46731414999813
44 2.52576710116118
45 2.59243159070611
46 2.60502060726285
47 2.67303392887115
48 2.71583197358996
49 2.80929307937622
50 2.83821353809908
};
\addplot [semithick, blue!98.1283422459893!black]
table {%
3 0.18104406259954
4 0.180789907835424
5 0.176922389119864
6 0.175079056341201
7 0.176871580816805
8 0.176296050753444
9 0.178028047829866
10 0.179400812834501
11 0.178517239540815
12 0.179539486020803
13 0.180889173224568
14 0.177710935845971
15 0.179742787033319
16 0.178740846831352
17 0.179583857301623
18 0.181971313431859
19 0.182449698355049
20 0.181652394589037
21 0.186438071168959
22 0.183151180204004
23 0.182202936615795
24 0.18400462763384
25 0.184514456335455
26 0.184667153190821
27 0.185170133970678
28 0.186349665001035
29 0.186322598904371
30 0.186555818188936
31 0.187342855613679
32 0.195539127662778
33 0.198624900355935
34 0.198027168400586
35 0.196092591248453
36 0.200556441582739
37 0.199086986947805
38 0.200273652281612
39 0.199406830500811
40 0.199363624490798
41 0.200550554599613
42 0.200382199604064
43 0.203336739819497
44 0.20184991620481
45 0.201842528861016
46 0.202876177150756
47 0.204466039221734
48 0.203429314028472
49 0.204765923973173
50 0.205367071181536
};
\addplot [semithick, color0, dashed]
table {%
3 0.36362439757213
4 0.396179527696222
5 0.452423953544349
6 0.498386291414499
7 0.559883334022015
8 0.607032740209252
9 0.654865695349872
10 0.699977259058505
11 0.751402682438493
12 0.817859076522291
13 0.877974843606353
14 0.913984449859709
15 0.987312339153141
16 1.05157259516418
17 1.10232114093378
18 1.11999385673553
19 1.20696984669194
20 1.2735058683902
21 1.32637169351801
22 1.35447782017291
23 1.43020292008296
24 1.49569277614355
25 1.55834741862491
26 1.59711691746488
27 1.67197340801358
28 1.71280569974333
29 1.78005359005183
30 1.81265359790996
31 1.88881845334545
32 1.98509591706097
33 2.00063054729253
34 2.06324702771381
35 2.12197492374107
36 2.18936679493636
37 2.27300131758675
38 2.27603717278689
39 2.35046461168677
40 2.42720716223121
41 2.48499211547896
42 2.48071853872389
43 2.57197177531198
44 2.63492481503636
45 2.71432979032397
46 2.74941137786955
47 2.81902583241463
48 2.84866276746616
49 2.93472204962745
50 2.9745309275575
};
\addplot [semithick, color0]
table {%
3 0.186970835644752
4 0.18295387737453
5 0.183104140125215
6 0.184209117665887
7 0.18328047702089
8 0.182128542568535
9 0.182753689587116
10 0.18338195104152
11 0.183537710271776
12 0.182902621757239
13 0.185816068481654
14 0.184937228821218
15 0.192035126592964
16 0.186153158452362
17 0.188244013022631
18 0.188023352436721
19 0.186951206997037
20 0.190074985474348
21 0.189768526796252
22 0.191112966369838
23 0.190890940465033
24 0.193829470407218
25 0.19378040349111
26 0.194100763835013
27 0.195183836016804
28 0.194756540283561
29 0.195802653301507
30 0.193472676351666
31 0.197397468984127
32 0.206622577272356
33 0.206360709480941
34 0.206549279205501
35 0.206031873449683
36 0.206544815376401
37 0.207923659961671
38 0.210942297615111
39 0.208899592980742
40 0.213490593153983
41 0.213993146363646
42 0.210918689332902
43 0.212258037831634
44 0.211962261423469
45 0.213787688408047
46 0.210468903742731
47 0.21531180953607
48 0.214916033856571
49 0.211869536247104
50 0.213446205575019
};
\addplot [semithick, color1, dashed]
table {%
3 0.39062449419871
4 0.447953239548951
5 0.49806553767994
6 0.541778618749231
7 0.598868571128696
8 0.655092576239258
9 0.698223877232522
10 0.749102283734828
11 0.811079077143222
12 0.856758267432451
13 0.920970198884606
14 0.971038415189832
15 1.0371994827874
16 1.10285186497495
17 1.14772943835706
18 1.20550129022449
19 1.27843287643045
20 1.33385725775734
21 1.38622666541487
22 1.42777719181031
23 1.51050496213138
24 1.58560949815437
25 1.64911564607173
26 1.69577025808394
27 1.77232415806502
28 1.83011416923255
29 1.88102610362694
30 1.91125447330996
31 1.98611899735406
32 2.11052836095914
33 2.12176931072027
34 2.16876079831272
35 2.23235435634851
36 2.30130777712911
37 2.3740374520421
38 2.40599616011605
39 2.46583747984841
40 2.53475845484063
41 2.5973256145604
42 2.60723780943081
43 2.70649309437722
44 2.77412208439782
45 2.8664067148231
46 2.88527399571612
47 2.97945853536949
48 3.03376622525975
49 3.10286127300933
50 3.11453164182603
};
\addplot [semithick, color1]
table {%
3 0.199115941673517
4 0.194615043327212
5 0.193555324617773
6 0.190444766264409
7 0.191794123034924
8 0.190595506224781
9 0.192551882378757
10 0.191857224330306
11 0.19272598195821
12 0.193340135272592
13 0.195185637567192
14 0.195923046022654
15 0.193534462433308
16 0.193290523719043
17 0.19607247589156
18 0.193401750642806
19 0.197005314566195
20 0.198117966298014
21 0.198422323260456
22 0.198527065757662
23 0.196723302453756
24 0.197588721755892
25 0.20016179215163
26 0.199319248180836
27 0.201482145022601
28 0.200725985504687
29 0.205556415580213
30 0.201183998771012
31 0.200468287523836
32 0.222468398604542
33 0.219499418139458
34 0.219823448732495
35 0.218161603715271
36 0.223757552262396
37 0.219692144915462
38 0.22034882940352
39 0.218989127781242
40 0.220321732386947
41 0.220831277407706
42 0.217858094815165
43 0.218033043388277
44 0.220695522613823
45 0.217672448605299
46 0.218470290955156
47 0.21889818655327
48 0.218017999641597
49 0.220670164842159
50 0.21975084990263
};
\addplot [semithick, color2, dashed]
table {%
3 0.406311398092657
4 0.456156661175191
5 0.506975604780018
6 0.55125487903133
7 0.622394337132573
8 0.681192899588495
9 0.724270663876087
10 0.768964934255928
11 0.83369307089597
12 0.893127025291324
13 0.969606134947389
14 1.0208269899711
15 1.08453119806945
16 1.15511715505272
17 1.21914351601154
18 1.25803719284013
19 1.35179157694802
20 1.40568959852681
21 1.46387209445238
22 1.51558217424899
23 1.57469709543511
24 1.64380731489509
25 1.71449385629967
26 1.76425449354574
27 1.84472212269902
28 1.89677005792037
29 1.96690781889483
30 2.01753115737811
31 2.09215584443882
32 2.19992249822244
33 2.2269813763909
34 2.29486149754375
35 2.36138943014666
36 2.42933743158355
37 2.50571437599137
38 2.5233145381324
39 2.59390495372936
40 2.67110968595371
41 2.76552767297253
42 2.75936711505055
43 2.85695697702467
44 2.93068172661588
45 3.01441845176741
46 3.04991648672149
47 3.15786028159782
48 3.19192406898364
49 3.28453317750245
50 3.3113369865343
};
\addplot [semithick, color2]
table {%
3 0.204647007212043
4 0.204312729462981
5 0.201512974500656
6 0.197695201449096
7 0.199160622153431
8 0.201226040162146
9 0.200311992224306
10 0.198792812135071
11 0.202210344187915
12 0.196709831617773
13 0.197189862839878
14 0.200976048596203
15 0.200840144325048
16 0.201687573082745
17 0.198701477143914
18 0.197480973787606
19 0.201643272768706
20 0.198470815457404
21 0.202471958100796
22 0.20291677294299
23 0.203813066519797
24 0.202384778764099
25 0.201932673994452
26 0.207257357146591
27 0.205829249322414
28 0.205195301771164
29 0.205513646639884
30 0.205596306733787
31 0.208913459442556
32 0.238576069008559
33 0.229218902997673
34 0.227043526154011
35 0.228763674013317
36 0.230394275765866
37 0.229691733140498
38 0.230801787879318
39 0.229892528429627
40 0.230487340409309
41 0.230132323782891
42 0.230693440325558
43 0.231156663876027
44 0.230256574973464
45 0.231334487255663
46 0.231974652316421
47 0.234270545374602
48 0.233695951197296
49 0.234245089720935
50 0.235985736735165
};
\addplot [semithick, color3, dashed]
table {%
3 0.438319680653512
4 0.471708616707474
5 0.539743596129119
6 0.57917179306969
7 0.653749662358314
8 0.711779733747244
9 0.765157440584153
10 0.809637955855578
11 0.876054712198675
12 0.939473752398044
13 1.00644812490791
14 1.07449256861582
15 1.15345658194274
16 1.22527592284605
17 1.28859725352377
18 1.3251863614656
19 1.4207934201695
20 1.47825533458963
21 1.55269882371649
22 1.6021930272691
23 1.67569580795243
24 1.75128430137411
25 1.81971132811159
26 1.87790932627395
27 1.95196416713297
28 2.00940884752199
29 2.06771191414446
30 2.12396685024723
31 2.22550909956917
32 2.32364396313205
33 2.3440917850472
34 2.41152747860178
35 2.48667018068954
36 2.56119937356561
37 2.6251887684688
38 2.65134891131893
39 2.74364878423512
40 2.82019265675917
41 2.89917486961931
42 2.90378192057833
43 3.00584559589624
44 3.07244467344135
45 3.16784676127136
46 3.19185207067058
47 3.28260548105463
48 3.34469125438482
49 3.43125459123403
50 3.44093723837286
};
\addplot [semithick, color3]
table {%
3 0.21813001986593
4 0.219068629015237
5 0.219763972330838
6 0.212933565303683
7 0.20949233872816
8 0.207386265974492
9 0.20847892742604
10 0.207862618751824
11 0.208596297539771
12 0.211567898932844
13 0.208627014420927
14 0.206509385630488
15 0.211079878825694
16 0.207830056734383
17 0.211492640525103
18 0.215163242164999
19 0.212322551198304
20 0.213086570892483
21 0.212282433081418
22 0.211147513240576
23 0.212490843143314
24 0.214381251949817
25 0.212483881507069
26 0.213378424290568
27 0.213326729647815
28 0.214042876567692
29 0.213792010582983
30 0.214607432298362
31 0.215595332253724
32 0.255286459345371
33 0.240999785624444
34 0.240115394070745
35 0.240751050505787
36 0.241789702139795
37 0.240646952483803
38 0.242070819623768
39 0.241699715238065
40 0.242473453562707
41 0.242711713444442
42 0.24300100337714
43 0.243163007963449
44 0.243441685009748
45 0.242818358726799
46 0.244163292553276
47 0.243319843895733
48 0.244365215767175
49 0.245058427471668
50 0.245407039299607
};
\addplot [semithick, color4, dashed]
table {%
3 0.448211924545467
4 0.50758866937831
5 0.578172846790403
6 0.63236215589568
7 0.684352800343186
8 0.735010370984673
9 0.80926462514326
10 0.858449993096292
11 0.923328174091876
12 0.98818438006565
13 1.05721113011241
14 1.11957168420777
15 1.18882207823917
16 1.27880225675181
17 1.32389591252431
18 1.39542788388208
19 1.47677725506946
20 1.53782003112137
21 1.60953990351409
22 1.6643354264088
23 1.75989229911938
24 1.81358554037288
25 1.88250561561435
26 1.94757690401748
27 2.02639768607914
28 2.08568162852898
29 2.16642303597182
30 2.22377787837759
31 2.33847994469106
32 2.44311955682933
33 2.46852699033916
34 2.52518990589306
35 2.59669529292732
36 2.67475178390741
37 2.76140392422676
38 2.79456531386822
39 2.89829534934834
40 2.97011614348739
41 3.04980953931808
42 3.05572642395273
43 3.16360807539895
44 3.24722833177075
45 3.31991928033531
46 3.34132215166464
47 3.4418214853853
48 3.51600130908191
49 3.63061811504886
50 3.63504318892956
};
\addplot [semithick, color4]
table {%
3 0.226027114409953
4 0.225808249879628
5 0.225059621222317
6 0.219990865886211
7 0.217543423827738
8 0.217810598388314
9 0.214724808000028
10 0.215816353727132
11 0.216645481623709
12 0.214629765413702
13 0.215536068193614
14 0.217927003558725
15 0.217316274996847
16 0.215596858691424
17 0.215089187491685
18 0.215430147666484
19 0.216960944887251
20 0.217361956648529
21 0.218364627473056
22 0.218277460988611
23 0.219637479353696
24 0.218878643400967
25 0.216922372486442
26 0.219110064860433
27 0.221103452611715
28 0.221918519586325
29 0.219763337913901
30 0.219806142617017
31 0.220325786061585
32 0.272306232526898
33 0.256025197170675
34 0.258187982067466
35 0.256446476280689
36 0.255287967715412
37 0.255798500031233
38 0.256150135304779
39 0.256840591225773
40 0.256981018185616
41 0.256608147267252
42 0.257445307262242
43 0.258561194315553
44 0.258765122760087
45 0.25824522851035
46 0.259602137282491
47 0.258626408781856
48 0.260494749713689
49 0.260705112945288
50 0.26098868874833
};
\addplot [semithick, color5, dashed]
table {%
3 0.457151086069643
4 0.526670656353235
5 0.601153536792845
6 0.650227851513773
7 0.709829260595143
8 0.792573922779411
9 0.850337094347924
10 0.892191859893501
11 0.967906184121966
12 1.03541354443878
13 1.12104625897482
14 1.18909212416038
15 1.26354365665466
16 1.34471277948469
17 1.39373413482681
18 1.45434162076563
19 1.55714391842484
20 1.63177497358993
21 1.69684475166723
22 1.74193453639746
23 1.83585295341909
24 1.91106936875731
25 1.97388932006434
26 2.0353535474278
27 2.12218388449401
28 2.18072872273624
29 2.2655369608663
30 2.31176788723096
31 2.41116637820378
32 2.53743774462491
33 2.5687237193808
34 2.6377945757471
35 2.71182019440457
36 2.78398657841608
37 2.86457003615797
38 2.92059263754636
39 2.99597276598215
40 3.08060209443793
41 3.15959519473836
42 3.18957987558097
43 3.29305859114975
44 3.37951284432784
45 3.46625394783914
46 3.50687745846808
47 3.59837416540831
48 3.68589212913066
49 3.78284658165649
50 3.84352363040671
};
\addplot [semithick, color5]
table {%
3 0.240032776910812
4 0.235601714719087
5 0.235890580713749
6 0.233354059606791
7 0.231462451349944
8 0.230647014640272
9 0.227443262841553
10 0.225923459697515
11 0.227057741954923
12 0.229751466028392
13 0.226097195036709
14 0.224867406487465
15 0.228376546874642
16 0.22636794205755
17 0.227957233786583
18 0.224767214432359
19 0.226949289161712
20 0.226700960285962
21 0.226399862486869
22 0.226915500964969
23 0.228390807658434
24 0.227964601386338
25 0.227971746120602
26 0.227841754164547
27 0.228960350435227
28 0.226600663457066
29 0.229836854431778
30 0.22843680055812
31 0.231046695448458
32 0.290146274119616
33 0.273193057253957
34 0.274076923634857
35 0.272972212545574
36 0.274970436748117
37 0.27522928994149
38 0.274792911671102
39 0.276072270795703
40 0.276507839281112
41 0.276722957752645
42 0.276734427642077
43 0.277471062727273
44 0.277958134561777
45 0.278185914922506
46 0.279515863768756
47 0.280735669843853
48 0.280418264213949
49 0.280606763530523
50 0.281195292528719
};
\addplot [semithick, color6, dashed]
table {%
3 0.506546195223928
4 0.565822702646255
5 0.635359738860279
6 0.686684998963028
7 0.753009552787989
8 0.81995634958148
9 0.899105199612677
10 0.956876114010811
11 1.03904382092878
12 1.09328231122345
13 1.16772940726951
14 1.24091917099431
15 1.31348374728113
16 1.41284009348601
17 1.47672609835863
18 1.52427663775161
19 1.62992113903165
20 1.70743305329233
21 1.78324928879738
22 1.83514131102711
23 1.92512521026656
24 2.00778169902042
25 2.09818294122815
26 2.13365056859329
27 2.2450597547926
28 2.31266249716282
29 2.40286766206846
30 2.45995914340019
31 2.54842831864953
32 2.66660107523203
33 2.68904070146382
34 2.75348302572966
35 2.84854972790927
36 2.92965298099443
37 2.99977625552565
38 3.03142795646563
39 3.1438342303969
40 3.23005729168653
41 3.34183978708461
42 3.34560550116003
43 3.4451126310043
44 3.53418370271102
45 3.61615251787007
46 3.6477071037516
47 3.75562161449343
48 3.81378034101799
49 3.9424284171313
50 3.96006764043123
};
\addplot [semithick, color6]
table {%
3 0.271532798651606
4 0.251481625437737
5 0.24894222188741
6 0.246050099749118
7 0.244542226102203
8 0.2380071897991
9 0.240885515138507
10 0.239701945800334
11 0.242146115284413
12 0.237297854758799
13 0.236459777876735
14 0.237722366116941
15 0.236896499153227
16 0.240365999191999
17 0.236782555375248
18 0.237876308802515
19 0.239096292946488
20 0.235651014652103
21 0.237305227480829
22 0.236309855617583
23 0.239172465354204
24 0.239003385417163
25 0.24089190447703
26 0.240735158789903
27 0.241308671515435
28 0.241344132274389
29 0.243900098185986
30 0.240250746905804
31 0.241216580290347
32 0.314803497958928
33 0.295080762542784
34 0.295496199745685
35 0.295225953590125
36 0.295934665668756
37 0.296987839415669
38 0.297166246641427
39 0.29636462200433
40 0.297762840241194
41 0.297881007380784
42 0.29837398910895
43 0.298960574436933
44 0.298657745867968
45 0.299859215691686
46 0.299901418108493
47 0.300140044
48 0.301442266069353
49 0.301671875268221
50 0.302232016529888
};
\addplot [semithick, color7, dashed]
table {%
3 0.517913458682597
4 0.582555791083723
5 0.649332654010504
6 0.707759498152882
7 0.782771978434175
8 0.863790664821863
9 0.921647689305246
10 0.994739956688136
11 1.070715752244
12 1.14821759490296
13 1.22552502052858
14 1.29721541143954
15 1.38612360041589
16 1.46150390719995
17 1.54895304050297
18 1.59453581040725
19 1.69141143709421
20 1.76927013415843
21 1.85687949853018
22 1.92529114130884
23 2.01860409360379
24 2.10529348971322
25 2.18417488504201
26 2.24092692304403
27 2.34753471296281
28 2.42020673500374
29 2.50541299395263
30 2.56663175150752
31 2.67718097344041
32 2.78468490839005
33 2.8272545222193
34 2.9002834844403
35 2.99620493855327
36 3.07963697183877
37 3.17640606705099
38 3.21521634701639
39 3.30883725350723
40 3.40917729400098
41 3.48056108318269
42 3.51608300125226
43 3.61621380783617
44 3.71851013461128
45 3.80488297482952
46 3.84870553277433
47 3.95969392694533
48 4.05562755949795
49 4.14190799063072
50 4.17026885058731
};
\addplot [semithick, color7]
table {%
3 0.298698919359595
4 0.271102982666343
5 0.264304775930941
6 0.258489954378456
7 0.25795249985531
8 0.254181665834039
9 0.251445964723825
10 0.252868214435875
11 0.251699578948319
12 0.251999569125473
13 0.249188256636262
14 0.252736081648618
15 0.251920722704381
16 0.248840878624469
17 0.249010804016143
18 0.253049102239311
19 0.254140267521143
20 0.250362730678171
21 0.25052810003981
22 0.250855468027294
23 0.249740058835596
24 0.252047928702086
25 0.252658409159631
26 0.253595590032637
27 0.254012115951627
28 0.255274171568453
29 0.2542730294168
30 0.256443371996284
31 0.253944387286901
32 0.349046976398677
33 0.330671073682606
34 0.331535764690489
35 0.325235137995332
36 0.3257842480205
37 0.327187716960907
38 0.32653977451846
39 0.327604869566858
40 0.328190761059523
41 0.330668877996504
42 0.330827450472862
43 0.331517240498215
44 0.332047554757446
45 0.332481351029128
46 0.332546419836581
47 0.332917063124478
48 0.334052249230444
49 0.334327202476561
50 0.335779824480414
};
\addplot [semithick, color8, dashed]
table {%
3 0.54398246165365
4 0.600826579704881
5 0.678031696565449
6 0.733232259191573
7 0.825228500645608
8 0.899066208396107
9 0.967344521358609
10 1.02068028952926
11 1.1180640433915
12 1.19072149740532
13 1.27496073767543
14 1.33934353748336
15 1.43881826270372
16 1.52402369277552
17 1.59401275161654
18 1.67490876279771
19 1.78009215407074
20 1.84476018818095
21 1.93867547186092
22 2.02038928372785
23 2.09398939628154
24 2.17749676918611
25 2.27701081829146
26 2.34242411190644
27 2.44571271399036
28 2.51438370328397
29 2.59438852909952
30 2.65431393627077
31 2.76586515279487
32 2.8821288340725
33 2.918122281041
34 3.01455477913842
35 3.10391550296918
36 3.19599765669554
37 3.28337911013514
38 3.34340694956481
39 3.45099740317091
40 3.52975430954248
41 3.63768735108897
42 3.67150449911132
43 3.78202787945047
44 3.87832387499511
45 3.95964480563998
46 4.02126876646653
47 4.12361411806196
48 4.21056464295834
49 4.34910853691399
50 4.3738722410053
};
\addplot [semithick, color8]
table {%
3 0.335598785802722
4 0.290651665255427
5 0.281102877296507
6 0.276254650298506
7 0.273094645794481
8 0.272666235733777
9 0.268492038547993
10 0.266769826039672
11 0.267758475616574
12 0.264804388768971
13 0.266206522472203
14 0.263736777473241
15 0.266025235224515
16 0.265280884224921
17 0.261112767923623
18 0.266889435146004
19 0.265652597602457
20 0.265654407255352
21 0.26532937195152
22 0.266605524998158
23 0.26732474565506
24 0.265765035152435
25 0.264841434545815
26 0.2650211552158
27 0.267603445332497
28 0.267003775853664
29 0.269666334241629
30 0.269209390319884
31 0.268591809924692
32 0.378951581381261
33 0.364667521510273
34 0.365076831448823
35 0.36525005120784
36 0.365580496285111
37 0.366251386795193
38 0.360486155748367
39 0.360389106255025
40 0.361475579999387
41 0.361674846056849
42 0.362970848474652
43 0.363523960113525
44 0.364143081381917
45 0.365212310291827
46 0.365074726287276
47 0.365933146700263
48 0.365946693904698
49 0.366782796755433
50 0.367460754979402
};
\addplot [semithick, color9, dashed]
table {%
3 0.561443496309221
4 0.626432293467224
5 0.714435922540724
6 0.773352598026395
7 0.843997971247882
8 0.917704008426517
9 1.00319183571264
10 1.07527890875936
11 1.15530214449391
12 1.25785299558192
13 1.3496490447782
14 1.41288576712832
15 1.52311828369275
16 1.60721935862675
17 1.67763691758737
18 1.75477610919625
19 1.86471103169024
20 1.932338190265
21 2.02284775748849
22 2.07881747437641
23 2.18512770393863
24 2.27431844295934
25 2.36860762927681
26 2.4430172466673
27 2.51924288617447
28 2.59609885346144
29 2.71146979257464
30 2.78377869557589
31 2.88419207083061
32 3.01220282455906
33 3.04389420272782
34 3.12446560794488
35 3.21556011755019
36 3.32280908301473
37 3.42650033421814
38 3.46152192512527
39 3.57057555727661
40 3.68782400572672
41 3.78379462659359
42 3.81772114522755
43 3.93422861536965
44 4.02471953788772
45 4.13664245000109
46 4.24107532799244
47 4.31056329868734
48 4.39737990731373
49 4.49308721860871
50 4.53107075793669
};
\addplot [semithick, color9]
table {%
3 0.419843593332916
4 0.32271976750344
5 0.300815329607576
6 0.29448282411322
7 0.290077326446772
8 0.288749369047582
9 0.286166360788047
10 0.284147163294256
11 0.281421462725848
12 0.278301537036896
13 0.280086989887059
14 0.281866010371596
15 0.279578579496592
16 0.278053041733801
17 0.279421315900981
18 0.281162245292217
19 0.277658878825605
20 0.281046139635146
21 0.280469102971256
22 0.279919978696853
23 0.282795429136604
24 0.282971208915114
25 0.282084452547133
26 0.27915539033711
27 0.281729529239237
28 0.280700857192278
29 0.280944870132953
30 0.28193853572011
31 0.282368089538068
32 0.41179530993104
33 0.402058826666325
34 0.402963245194405
35 0.403873065952212
36 0.403189013153315
37 0.404611297510564
38 0.404924787767231
39 0.406020692922175
40 0.406295626051724
41 0.407376831956208
42 0.399985698144883
43 0.400886513199657
44 0.401887904107571
45 0.403122577350587
46 0.402645476721227
47 0.403144814632833
48 0.404304100107402
49 0.404629100393504
50 0.405149585567415
};
\addplot [semithick, color10, dashed]
table {%
3 0.593826378975064
4 0.657916316110641
5 0.742236761562526
6 0.809269587043673
7 0.887474304344505
8 0.97614614367485
9 1.06493024025112
10 1.13160401983187
11 1.22294035619125
12 1.30760202798992
13 1.40330473277718
14 1.47921916404739
15 1.56440994869918
16 1.66679148087278
17 1.75391082987189
18 1.82889559837058
19 1.94069026233628
20 2.03644451005384
21 2.1090786870569
22 2.16973108816892
23 2.27156665986404
24 2.3703579547815
25 2.47189351534471
26 2.56313798958436
27 2.65894415881485
28 2.7196243526414
29 2.82973377332091
30 2.90707499589771
31 3.04099348420277
32 3.17456747628748
33 3.20922281080857
34 3.29261521017179
35 3.38726365966722
36 3.47710713110864
37 3.55640085916966
38 3.61107424292713
39 3.73048893427476
40 3.81623922297731
41 3.91045667277649
42 3.95001646494493
43 4.10634002340958
44 4.20236671706662
45 4.32874109214172
46 4.36631152573973
47 4.47449056934565
48 4.550241618976
49 4.67593056019396
50 4.7520313071087
};
\addplot [semithick, color10]
table {%
3 0.459306491259485
4 0.406529329251498
5 0.327502623666078
6 0.31609414787963
7 0.310076295863837
8 0.304361685924232
9 0.302625205274671
10 0.301673013158143
11 0.301429142802954
12 0.298927308619022
13 0.294720147922635
14 0.297242913674563
15 0.296588835399598
16 0.293396566063166
17 0.296728534810245
18 0.297721765562892
19 0.297195067442954
20 0.29330704305321
21 0.295329787861556
22 0.29604404848069
23 0.297518902737647
24 0.297994310129434
25 0.297776017338037
26 0.297319795377552
27 0.297635165601969
28 0.294446153379977
29 0.296119210403413
30 0.297160621266812
31 0.296192869450897
32 0.443469364847988
33 0.442844666168094
34 0.444390318915248
35 0.445204630959779
36 0.4433947365731
37 0.444889639038593
38 0.444210261199623
39 0.44383402178064
40 0.44505075160414
41 0.446530914958566
42 0.446987743210047
43 0.446687980741262
44 0.44767644489184
45 0.44056724300608
46 0.442275227420032
47 0.442457533907145
48 0.444302564300597
49 0.442679323907942
50 0.442443110607564
};
\addplot [semithick, color11, dashed]
table {%
3 0.611741361580789
4 0.683183548226953
5 0.764490514341742
6 0.839110446441919
7 0.922166136465967
8 1.01272509219125
9 1.09286211207509
10 1.17773485006765
11 1.25984802348539
12 1.35336175113916
13 1.44287367183715
14 1.52701945537701
15 1.63797508776188
16 1.76912500429899
17 1.82618836741894
18 1.90171912238002
19 2.01859068870544
20 2.10811647782102
21 2.22805752530694
22 2.2940910326317
23 2.40713243456557
24 2.4892654617317
25 2.57968381429091
26 2.67061957689002
27 2.77546866154298
28 2.86097306720912
29 2.96155784279108
30 3.05580715304241
31 3.15770218642429
32 3.3150364626199
33 3.34878649692982
34 3.4331612220034
35 3.53799952464178
36 3.6453114178963
37 3.7480599436909
38 3.79774804543704
39 3.92210781294852
40 3.99133521895856
41 4.08107111928985
42 4.12052241787314
43 4.25080928262323
44 4.3433178643696
45 4.45233641704544
46 4.54167973268777
47 4.64335431242362
48 4.74742242377251
49 4.84955734424293
50 4.90460861511528
};
\addplot [semithick, color11]
table {%
3 0.50295689124614
4 0.439609683770686
5 0.412227453477681
6 0.343733996339142
7 0.335780853405595
8 0.327288153208792
9 0.323551951535046
10 0.320374615397304
11 0.317023720033467
12 0.313848334737122
13 0.315009418036789
14 0.312193014938384
15 0.31152891619131
16 0.312787649501115
17 0.309258375689387
18 0.309984848834574
19 0.312053307984024
20 0.314644239470363
21 0.315194406919181
22 0.312229125481099
23 0.315134854614735
24 0.316116150375456
25 0.315845398511738
26 0.316879054438323
27 0.317197430226952
28 0.318001221958548
29 0.318128352053463
30 0.314839429687709
31 0.316274870280176
32 0.483318443968892
33 0.482832357194275
34 0.482775132078677
35 0.484789842367172
36 0.486175404116511
37 0.486500709783286
38 0.487094858381897
39 0.486057739425451
40 0.486713125277311
41 0.487871745415032
42 0.488296393770725
43 0.487880506180227
44 0.488861346803606
45 0.489160340093076
46 0.490372255910188
47 0.490827781148255
48 0.483178624883294
49 0.483295509498566
50 0.483963776472956
};
\addplot [semithick, color12, dashed]
table {%
3 0.62266851356253
4 0.698125523608178
5 0.786326567362994
6 0.869371321983635
7 0.956939486321062
8 1.04358505187556
9 1.14169674962759
10 1.21476796921343
11 1.32138479072601
12 1.39824309712276
13 1.50950129562989
14 1.58862931830809
15 1.68868059087545
16 1.80163012463599
17 1.89850873257965
18 1.98185527930036
19 2.11069192327559
20 2.20487101534381
21 2.2897454822436
22 2.39876054581255
23 2.50059777693823
24 2.61218488123268
25 2.70258497111499
26 2.77352539878339
27 2.87651586551219
28 2.98882083548233
29 3.10134278917685
30 3.18030410474166
31 3.29863107837737
32 3.44442427232862
33 3.48001141427085
34 3.58031973782927
35 3.68359621837735
36 3.76063032187521
37 3.85154169360176
38 3.93258995404467
39 4.04009637925774
40 4.15779915107414
41 4.3030505515635
42 4.35217370353639
43 4.47134740296751
44 4.55294698607177
45 4.65295708067715
46 4.70783023834228
47 4.84469898808748
48 4.90305476691574
49 5.0652845300734
50 5.1211852719076
};
\addplot [semithick, color12]
table {%
3 0.555858000740409
4 0.472939386311919
5 0.444218974746764
6 0.421865763328969
7 0.407727924920619
8 0.404176758509129
9 0.346293197013438
10 0.343599411845207
11 0.3439044540748
12 0.340406696498394
13 0.336558959260583
14 0.338039190508425
15 0.334968409873545
16 0.335653897374868
17 0.336897159833461
18 0.334010143205523
19 0.335124080628157
20 0.337041557393968
21 0.341246281005442
22 0.341157239768654
23 0.338117796741426
24 0.338248156569898
25 0.338994906190783
26 0.33955275407061
27 0.340051160380244
28 0.341190232429653
29 0.342834360245615
30 0.343911478016525
31 0.345316072925925
32 0.531517967674881
33 0.52822139756754
34 0.528971605654806
35 0.530824814550579
36 0.530699913855642
37 0.532597925886512
38 0.535301194898784
39 0.533755267877132
40 0.534134846366942
41 0.53550738831982
42 0.53501335978508
43 0.538305947277695
44 0.537476553581655
45 0.538339423388243
46 0.538804485835135
47 0.539474565628916
48 0.538580969069153
49 0.541626685392112
50 0.542401994951069
};
\addplot [semithick, color13, dashed]
table {%
3 0.663516664132476
4 0.735545125324279
5 0.81829831013456
6 0.899415692035109
7 0.989749248698354
8 1.08022018652409
9 1.17390888193622
10 1.26379227889702
11 1.35757693359628
12 1.45313347484916
13 1.5502695585601
14 1.64472178146243
15 1.75006115976721
16 1.86243112329394
17 1.95124323414639
18 2.03152174148709
19 2.16370399277657
20 2.2529439393431
21 2.35900272754952
22 2.47689328957349
23 2.58403645325452
24 2.68378075929359
25 2.773586552497
26 2.87112630642951
27 2.98700426090509
28 3.09689957816154
29 3.22053978042677
30 3.30763220805675
31 3.42807322200388
32 3.55540859466419
33 3.59148062383756
34 3.69457155996934
35 3.83486241083592
36 3.95199894476682
37 4.07913443464786
38 4.11321171913296
39 4.24253054969013
40 4.34023174969479
41 4.43515598243102
42 4.48295257566497
43 4.61450000526384
44 4.72968587204814
45 4.83905653217807
46 4.92989728478715
47 5.07610144382343
48 5.17121374625713
49 5.27309808656573
50 5.3298070861958
};
\addplot [semithick, color13]
table {%
3 0.592577707581222
4 0.512271766830236
5 0.481219779606909
6 0.446995115000755
7 0.440956695843488
8 0.432091806270182
9 0.428340334631503
10 0.415459300018847
11 0.414983344916254
12 0.411052682437003
13 0.419292785786092
14 0.40401969673112
15 0.408971107751131
16 0.36158491820097
17 0.363152369298041
18 0.364827754255384
19 0.360049265343696
20 0.361285549029708
21 0.36367099005729
22 0.364644547645003
23 0.365849494189024
24 0.362450902815908
25 0.363525019772351
26 0.364678684901446
27 0.365306502860039
28 0.366157749202102
29 0.366773027181625
30 0.368102645967156
31 0.367911229096353
32 0.58590754494071
33 0.585360130108893
34 0.57508298382163
35 0.576185183320195
36 0.576927992515266
37 0.578054554946721
38 0.578341100364923
39 0.580368910171092
40 0.580310046952218
41 0.580069227796048
42 0.581057885009795
43 0.581982601061463
44 0.582496598642319
45 0.582902170903981
46 0.584739631135017
47 0.583509336784482
48 0.584380636457354
49 0.586335842311382
50 0.587078700773418
};
\addplot [semithick, color14, dashed]
table {%
3 0.684514955524355
4 0.754411501251161
5 0.849862805660814
6 0.932320448663086
7 1.03804127480835
8 1.12140936171636
9 1.22375258468091
10 1.31844865987077
11 1.41977818347514
12 1.52146103018895
13 1.63422017255798
14 1.71196703314781
15 1.81955347228795
16 1.93561348617077
17 2.04397408459336
18 2.12290611462668
19 2.2496585235931
20 2.36039854735136
21 2.46468677623197
22 2.54566741250455
23 2.68291244683787
24 2.78505088873208
25 2.91716770567
26 2.98080208851025
27 3.10457816505805
28 3.21087720384821
29 3.32568366769701
30 3.41282119825482
31 3.53425886230543
32 3.66344331512228
33 3.73857989879325
34 3.85585250612348
35 3.95132484734058
36 4.05234308447689
37 4.18603402609006
38 4.2460843491368
39 4.35973958475515
40 4.4940275057219
41 4.61976410653442
42 4.66730352984741
43 4.80308642312884
44 4.92544894451275
45 5.06095902919769
46 5.10874413149431
47 5.24263043440878
48 5.33082771627232
49 5.43493302343413
50 5.51603709831834
};
\addplot [semithick, color14]
table {%
3 0.650078060571104
4 0.550348724704236
5 0.511243888176978
6 0.485630783252418
7 0.474089140631259
8 0.45594350900501
9 0.455075011029839
10 0.443569064326584
11 0.442216532677412
12 0.441007307544351
13 0.441805456858128
14 0.444602944515646
15 0.43243174245581
16 0.438946344982833
17 0.428746595140547
18 0.435099083930254
19 0.445257069170475
20 0.436654565855861
21 0.431793724093586
22 0.436927679181099
23 0.437278302945197
24 0.433876645378768
25 0.438209065236151
26 0.431941089872271
27 0.433889778330922
28 0.43231017710641
29 0.435117267910391
30 0.430696354899555
31 0.439158288948238
32 0.679115302115679
33 0.678567597270012
34 0.676708936039358
35 0.675316147319972
36 0.67311829784885
37 0.679499196726829
38 0.668984842952341
39 0.67874716790393
40 0.674740514531732
41 0.678589094895869
42 0.677232922799885
43 0.673819797020406
44 0.675320310890675
45 0.674676465708762
46 0.673816147632897
47 0.669805192388594
48 0.680754601955414
49 0.673576794378459
50 0.676205089502037
};
\addplot [semithick, color15, dashed]
table {%
3 0.719497614819556
4 0.78918176824227
5 0.883867892343551
6 0.963979878090322
7 1.06508536934853
8 1.16416744971648
9 1.26934083355591
10 1.35254167979583
11 1.45828667990863
12 1.5823878842406
13 1.68856587819755
14 1.77200581775978
15 1.89545360896736
16 1.98918943917379
17 2.10855312068015
18 2.18684232020751
19 2.31484003709629
20 2.43410405023023
21 2.54214700264856
22 2.6381992213428
23 2.75816724542528
24 2.86319190803915
25 2.97718238588423
26 3.08770150719211
27 3.22721549328417
28 3.32851591259241
29 3.44094105176628
30 3.539634892717
31 3.68867494901642
32 3.83588748443872
33 3.91574617885053
34 3.98394311396405
35 4.0800164767541
36 4.20951594607905
37 4.33177992915735
38 4.40122601706535
39 4.56311819981784
40 4.64710251241922
41 4.75929625388235
42 4.77305270750076
43 4.94229619810358
44 5.06928679700941
45 5.17741803042591
46 5.26443556658924
47 5.40714997276664
48 5.52762394873425
49 5.68365811463445
50 5.71873621139675
};
\addplot [semithick, color15]
table {%
3 0.697428048960865
4 0.588568837754428
5 0.550220484100282
6 0.515092118736357
7 0.503095303010195
8 0.491774367820472
9 0.485993909370154
10 0.477482276502997
11 0.472192110866308
12 0.472756436280906
13 0.470605266839266
14 0.468417389877141
15 0.45808096146211
16 0.46558831660077
17 0.460508769843727
18 0.462916133645922
19 0.462795656826347
20 0.463968334533274
21 0.467015335056931
22 0.466698851343244
23 0.46371960984543
24 0.462781467288733
25 0.467834107857198
26 0.466242193989456
27 0.467353656236082
28 0.466558382380754
29 0.463092906679958
30 0.467853402532637
31 0.468813352100551
32 0.738539531920105
33 0.733107136469334
34 0.73634821260348
35 0.730239058285952
36 0.736981370020658
37 0.737887603603303
38 0.722137383185327
39 0.730891656503081
40 0.725526987761259
41 0.726859267428517
42 0.724687971174717
43 0.726242422312498
44 0.723926537577063
45 0.728084062598646
46 0.725649766530842
47 0.728174255043268
48 0.725921089015901
49 0.731066293362528
50 0.730766983702779
};
\addplot [semithick, color16, dashed]
table {%
3 0.736399671342224
4 0.804742650128901
5 0.902810514997691
6 0.980453207623214
7 1.09042155770585
8 1.19059875197709
9 1.29947732938454
10 1.41313627725467
11 1.50708599723876
12 1.61484810737893
13 1.73264971207827
14 1.83401487786323
15 1.96864336347207
16 2.07564246095717
17 2.18019049931318
18 2.28873357223347
19 2.40628875251859
20 2.4981421019882
21 2.62026337301359
22 2.72161440355703
23 2.86349655250087
24 2.9668398598209
25 3.09039326496422
26 3.1839955936186
27 3.3299795021303
28 3.44545242292806
29 3.56967824893072
30 3.64796453285962
31 3.76115502780303
32 3.9370013423264
33 4.02238654801622
34 4.11222444921732
35 4.24793905457482
36 4.34853443875909
37 4.48587599564344
38 4.55882070437074
39 4.66213010894135
40 4.77870895527303
41 4.89167493404821
42 4.95995170306414
43 5.13721011513844
44 5.2813153738156
45 5.39535480132326
46 5.49753037942573
47 5.5654549235478
48 5.67352165197954
49 5.83507515406236
50 5.92107794322073
};
\addplot [semithick, color16]
table {%
3 0.762721213046461
4 0.642526184674352
5 0.589190808311105
6 0.553254449274391
7 0.541741105075926
8 0.526045634783804
9 0.514498045854271
10 0.517861862666905
11 0.507538587413728
12 0.507868963479996
13 0.495659380033612
14 0.500385981053114
15 0.49553001569584
16 0.48777080886066
17 0.490841125603765
18 0.500493515562266
19 0.492765538301319
20 0.498866189364344
21 0.494967151153833
22 0.493213474098593
23 0.494591916911304
24 0.499582941830158
25 0.498502942640334
26 0.491941106505692
27 0.495797911286354
28 0.50187861379236
29 0.495152107812464
30 0.50179946674034
31 0.496922850515693
32 0.794274706020951
33 0.784447642415762
34 0.786714815162122
35 0.794026580639184
36 0.79239045297727
37 0.79149566758424
38 0.793790299445391
39 0.795307358074933
40 0.774311790708452
41 0.78179228277877
42 0.776710048317909
43 0.790579221677035
44 0.795476188976318
45 0.77979165930301
46 0.78527735248208
47 0.792604029364884
48 0.793497394677252
49 0.79044383559376
50 0.790049938671291
};
\addplot [semithick, color17, dashed]
table {%
3 0.75521082971245
4 0.843019137438387
5 0.932301690150052
6 1.03076889738441
7 1.13903990415856
8 1.24611601708457
9 1.35183204812929
10 1.4541697576642
11 1.56477727768943
12 1.68738724188879
13 1.79412106005475
14 1.89972718283534
15 2.03174906959757
16 2.14372144248337
17 2.25531492624432
18 2.35483340974897
19 2.49639708353207
20 2.61775407148525
21 2.71289514442906
22 2.82353613665327
23 2.97394327409565
24 3.08796690907329
25 3.18267283048481
26 3.30779722025618
27 3.46814572149888
28 3.57080611474812
29 3.69011900415644
30 3.77496212897822
31 3.91169515866786
32 4.09102542670444
33 4.17192055052146
34 4.31746635194868
35 4.43125985972583
36 4.50169678088278
37 4.6081890290603
38 4.66880301069468
39 4.80438781119883
40 4.92450306992978
41 5.04207897288725
42 5.13570361416787
43 5.30590682784095
44 5.43706423211843
45 5.58924056468531
46 5.6483989700675
47 5.75717233866453
48 5.8876599766314
49 5.98454253785312
50 6.12104808278382
};
\addplot [semithick, color17]
table {%
3 0.824739704746753
4 0.692158855404705
5 0.633540914952755
6 0.604112934879959
7 0.581976319756359
8 0.56238886397332
9 0.552562845312059
10 0.547594800498337
11 0.537123473640531
12 0.538147878460586
13 0.542484727501869
14 0.537772377859801
15 0.525308527518064
16 0.528803087770939
17 0.527887706272304
18 0.530409864336252
19 0.544209027756006
20 0.531560003198683
21 0.531625843048096
22 0.530785385426134
23 0.526282976474613
24 0.52775679435581
25 0.527604286652058
26 0.528967356774956
27 0.534229975845665
28 0.533181616570801
29 0.537907381448895
30 0.534919850341976
31 0.528211808763444
32 0.854155965801328
33 0.849441206082702
34 0.857642117980868
35 0.854816869739443
36 0.850672760419548
37 0.861719268001616
38 0.852665815968066
39 0.854782430175692
40 0.860734431724995
41 0.854766030050814
42 0.846816643420607
43 0.840283367782831
44 0.847034584917128
45 0.853107412904501
46 0.849325901921839
47 0.851199188269675
48 0.856222560629249
49 0.853386266995221
50 0.858372235205024
};
\addplot [semithick, color18, dashed]
table {%
3 0.779334619361907
4 0.866091307532042
5 0.959897014126182
6 1.04579789210111
7 1.16649157749489
8 1.2848779996857
9 1.40413596248254
10 1.49939481271431
11 1.62417662935331
12 1.73285776078701
13 1.85590897435322
14 1.96413675099611
15 2.11614218894392
16 2.23386679580435
17 2.34072919245809
18 2.45079723997042
19 2.59666159935296
20 2.72113824766129
21 2.82688062833622
22 2.96303182486445
23 3.08830939726904
24 3.22029107436538
25 3.35179523583502
26 3.45247972384095
27 3.58163380967453
28 3.69899468962103
29 3.80910690268502
30 3.90466218516231
31 4.06531152036041
32 4.20489466805011
33 4.27491232659668
34 4.36667800154537
35 4.5077438801527
36 4.63897664053366
37 4.7934644295834
38 4.87617212114856
39 5.02239169180393
40 5.12550263442099
41 5.26726157078519
42 5.31832578750327
43 5.44678900754079
44 5.58697590176016
45 5.73846828434616
46 5.83028981750831
47 5.99180287690833
48 6.11148073868826
49 6.27688823193312
50 6.34958708379418
};
\addplot [semithick, color18]
table {%
3 0.903820774238557
4 0.742369742970914
5 0.666005477961153
6 0.643746144883335
7 0.615164178889245
8 0.604104140866548
9 0.588215373083949
10 0.586332201957703
11 0.573494261037558
12 0.582586954999715
13 0.582413812633604
14 0.564956767763942
15 0.566884641256183
16 0.55749908015132
17 0.559251895453781
18 0.554167365282774
19 0.562087827641517
20 0.554910833761096
21 0.552287894487381
22 0.55850564641878
23 0.567680367641151
24 0.564771650079638
25 0.559534187149257
26 0.568621558044106
27 0.568186010979116
28 0.580926830787212
29 0.565549015905708
30 0.570792794320732
31 0.57532575968653
32 0.921109647955745
33 0.91488593686372
34 0.919326383806765
35 0.919683507829905
36 0.91504060504958
37 0.916737417690456
38 0.916782011743635
39 0.921222981158644
40 0.915108696743846
41 0.917655403818935
42 0.922268176451325
43 0.9215352287516
44 0.901123405899853
45 0.911934333946556
46 0.91298916740343
47 0.912719494570047
48 0.913625135552138
49 0.917137469723821
50 0.916829772945494
};
\addplot [semithick, color19, dashed]
table {%
3 0.807608404383063
4 0.898624195996672
5 0.995737476181239
6 1.10727552277967
7 1.2216689161025
8 1.33991708979011
9 1.45123726129532
10 1.56581202456728
11 1.67224902976304
12 1.77732769297436
13 1.91762644564733
14 2.03638270329684
15 2.1670879249461
16 2.30431919461116
17 2.43305445546284
18 2.53556510079652
19 2.66053050188348
20 2.78713781367987
21 2.91749325459823
22 3.03545291647315
23 3.15447837701067
24 3.28651312971488
25 3.46390364505351
26 3.57295127427205
27 3.69781830534339
28 3.78305170284584
29 3.90846404973418
30 3.99778660321608
31 4.14660571981221
32 4.31046553496271
33 4.39191589755937
34 4.51047591445968
35 4.65408099349588
36 4.80615114718676
37 4.94105837903917
38 5.0220394811593
39 5.13307248596102
40 5.27174546383321
41 5.40762286158279
42 5.46556375604123
43 5.6685153381899
44 5.81842772234231
45 5.93036582991481
46 6.05200961008668
47 6.18949385536835
48 6.34967851145193
49 6.46471870709211
50 6.58148530758917
};
\addplot [semithick, color19]
table {%
3 0.96123718842864
4 0.800241611711681
5 0.724484490416944
6 0.678783097118139
7 0.652177345287055
8 0.653152140136808
9 0.627438744716346
10 0.618137847725302
11 0.609777304995805
12 0.607248748745769
13 0.605646714847535
14 0.60449373209849
15 0.593696249835193
16 0.592690753564239
17 0.597514880821109
18 0.589196312893182
19 0.593852752540261
20 0.599858326278627
21 0.60641919542104
22 0.59910332383588
23 0.598861962463707
24 0.600074174162
25 0.598607971984893
26 0.598956045508385
27 0.601895422395319
28 0.605697077605873
29 0.604568117111921
30 0.610195832513273
31 0.614563411101699
32 0.992587635200471
33 0.982316913828254
34 0.984831179585308
35 0.976975860912353
36 0.978266746457666
37 0.981708909850568
38 0.981992602348328
39 0.98160807499662
40 0.982111567538232
41 0.990748076140881
42 0.99070443874225
43 0.990595987066627
44 0.993846004735678
45 0.995127523876727
46 0.977020006813109
47 0.977391292341053
48 0.976913036219776
49 0.991531546600163
50 0.982226867042482
};
\addplot [semithick, color20, dashed]
table {%
3 0.835450457688421
4 0.932839979138225
5 1.03480186797678
6 1.13932928126305
7 1.2627918719314
8 1.38178237881511
9 1.50203044144437
10 1.60843423083425
11 1.74569466859102
12 1.85985685661435
13 1.99657133538276
14 2.11165966056287
15 2.26366328941658
16 2.40002362653613
17 2.5325116166845
18 2.6342620825395
19 2.78539440967143
20 2.87992493100464
21 2.98371356707066
22 3.08570048511028
23 3.2625859384425
24 3.4069624110125
25 3.555655411724
26 3.6726853822358
27 3.81214871797711
28 3.90951791005209
29 4.03773926533759
30 4.13704022346064
31 4.30714700873941
32 4.48283316064626
33 4.52835049862042
34 4.66565840058029
35 4.80248233005404
36 4.94991030264646
37 5.07757536359131
38 5.16519880779088
39 5.29577060192823
40 5.4458516237326
41 5.57247333712876
42 5.67612425489351
43 5.84611424617469
44 5.98438401045278
45 6.22400489095598
46 6.30957258744165
47 6.4089574214071
48 6.50956280631945
49 6.72633888926357
50 6.79842246584594
};
\addplot [semithick, color20]
table {%
3 1.02738546086475
4 0.843034773413092
5 0.768224749341607
6 0.722727203648537
7 0.690001128800213
8 0.686627305112779
9 0.666350498981774
10 0.660541714914143
11 0.654279111418873
12 0.644992838706821
13 0.644650128949434
14 0.642008461803198
15 0.63870686404407
16 0.632199894078076
17 0.622297233715653
18 0.630994818732142
19 0.630147107318044
20 0.634984888136387
21 0.630118116084486
22 0.632432274147868
23 0.637131511420012
24 0.637244202662259
25 0.646220400184393
26 0.646262058801949
27 0.631996007449925
28 0.64294755468145
29 0.640531991701573
30 0.65377785153687
31 0.64415034186095
32 1.07295669922605
33 1.06104131266475
34 1.0634739337489
35 1.04886106699705
36 1.05843831012025
37 1.05439458303154
38 1.06304439669475
39 1.06354486867785
40 1.06390084791929
41 1.06238782508299
42 1.05841219956055
43 1.05851857420057
44 1.06368060018867
45 1.06095547890291
46 1.06888820566237
47 1.06281829308718
48 1.05750341508538
49 1.05467533944175
50 1.04982517333701
};
\addplot [semithick, color21, dashed]
table {%
3 0.854515373986214
4 0.939639361947775
5 1.05709412284195
6 1.16393668353558
7 1.27031558593735
8 1.38622981905937
9 1.52221753643826
10 1.64119886178523
11 1.78044449696317
12 1.90329926395789
13 2.04927075179294
14 2.17557763336226
15 2.30447598453611
16 2.43356082886457
17 2.56259594056755
18 2.6793987638317
19 2.83085604635999
20 2.94512061197311
21 3.09716839017347
22 3.23213655753061
23 3.37425891188905
24 3.49182535959408
25 3.6183638734743
26 3.72307847794145
27 3.88038419988006
28 3.99839055407792
29 4.15322747835889
30 4.24723383747041
31 4.4370405593887
32 4.62764737727121
33 4.68896739184856
34 4.7944888134487
35 4.94433926939964
36 5.0759393456392
37 5.24892323073
38 5.3435576188378
39 5.50289769452065
40 5.66260029533878
41 5.84595094118267
42 5.95440543210134
43 6.09308647131547
44 6.28237786460668
45 6.41365066207945
46 6.46196808554232
47 6.58000729316846
48 6.72925876993686
49 6.8796201987192
50 6.9605140469037
};
\addplot [semithick, color21]
table {%
3 1.09020825652406
4 0.902711622230709
5 0.815294327028096
6 0.775354107283056
7 0.743118888139725
8 0.727534381113946
9 0.717189564369619
10 0.692603174876422
11 0.69230129243806
12 0.689013391826302
13 0.678617178834975
14 0.676117331068963
15 0.681759222224355
16 0.668535316735506
17 0.675799980293959
18 0.662860455084592
19 0.67322353143245
20 0.669594732951373
21 0.672897215094417
22 0.681531971227378
23 0.674914592225105
24 0.684498830325902
25 0.677125648409128
26 0.681570367421955
27 0.690664035174996
28 0.682316954433918
29 0.687884787563235
30 0.676395593304187
31 0.687021651491523
32 1.15662867771462
33 1.14555377634242
34 1.14591361982748
35 1.15010582720861
36 1.12914183968678
37 1.1309848963283
38 1.12995177349076
39 1.13420483786613
40 1.1322365985252
41 1.13059467906132
42 1.14264949019998
43 1.13102477714419
44 1.14127454655245
45 1.13677937230095
46 1.13302433993667
47 1.13566135130823
48 1.13740379391238
49 1.14236562447622
50 1.12966945748776
};
\addplot [semithick, red!82.0855614973262!black, dashed]
table {%
3 0.888686993159354
4 0.974595198966563
5 1.09155518477783
6 1.21011842489243
7 1.3430350699462
8 1.45261346753687
9 1.58833125280216
10 1.6974625563249
11 1.83245770707726
12 1.95459952400997
13 2.08908370537683
14 2.21457568416372
15 2.35709282215685
16 2.50208326848224
17 2.63125821361318
18 2.74753507263958
19 2.9070693786256
20 3.04392513046041
21 3.18892346210778
22 3.30367447296157
23 3.46525233266875
24 3.59931971337646
25 3.73299043392763
26 3.86364991217852
27 4.02418884923682
28 4.13346482533962
29 4.28219623817131
30 4.38934523491189
31 4.57353630922735
32 4.77679946608841
33 4.90974516849965
34 4.99745282465592
35 5.13059303518385
36 5.28238223912194
37 5.4271324374713
38 5.56711415788159
39 5.69062449606136
40 5.79831819981337
41 5.9498507081531
42 6.02099574264139
43 6.16714607188478
44 6.33608028814197
45 6.50504081295803
46 6.5991966733709
47 6.74888690663502
48 6.86980793261901
49 7.03419789066538
50 7.14780904622748
};
\addplot [semithick, red!82.0855614973262!black]
table {%
3 1.17179259192199
4 0.964198405202478
5 0.869643619842827
6 0.831852615624666
7 0.79265293944627
8 0.76930242376402
9 0.751950471103191
10 0.742170479334891
11 0.746240528579801
12 0.728961000405252
13 0.720695688948035
14 0.721137044392526
15 0.715678308904171
16 0.711083575710654
17 0.714490309264511
18 0.71385594913736
19 0.713130046054721
20 0.713560756761581
21 0.725701820570976
22 0.714327127207071
23 0.716516701970249
24 0.711666752398014
25 0.721304822061211
26 0.717443357035518
27 0.726554992701858
28 0.736281692888588
29 0.729012367129326
30 0.724551402311772
31 0.729233108926564
32 1.2267051063478
33 1.21708510341123
34 1.2215702328831
35 1.21178141199052
36 1.22072174139321
37 1.2081691284664
38 1.20514567587525
39 1.21315481550992
40 1.2065546839498
41 1.20745628308505
42 1.20494104055688
43 1.21364383855835
44 1.21093719936907
45 1.21020016158
46 1.20932478103787
47 1.21456394875422
48 1.22136493260041
49 1.21754223098978
50 1.21976619977504
};
\addplot [semithick, red!66.0427807486631!black, dashed]
table {%
3 0.909581301175058
4 0.999919265136123
5 1.12339600333944
6 1.23269575992599
7 1.36073591150343
8 1.51013652822003
9 1.64012984083965
10 1.7600615920499
11 1.89071375681087
12 2.02899633217603
13 2.17556229876354
14 2.30684317937121
15 2.44793682871386
16 2.58973078439012
17 2.74788896963
18 2.8488518724218
19 3.0218280442059
20 3.14035097556189
21 3.28797682933509
22 3.43864951217547
23 3.62142333136871
24 3.76020072577521
25 3.91344795217738
26 4.04286875119433
27 4.18072085203603
28 4.34657898833975
29 4.46759216682985
30 4.59184913877398
31 4.70927296765149
32 4.90003181602806
33 4.99709681030363
34 5.12399445092306
35 5.26026376234367
36 5.41634911224246
37 5.5750294899568
38 5.67006001332775
39 5.79743787329644
40 5.96563417995349
41 6.13184147970751
42 6.20596987232566
43 6.3980541084893
44 6.5094707749784
45 6.67018697243184
46 6.81781527893618
47 7.00037487214431
48 7.07060433086008
49 7.30479013854638
50 7.47851637527347
};
\addplot [semithick, red!66.0427807486631!black]
table {%
3 1.25233445409685
4 1.02504789596424
5 0.936194860562682
6 0.8721141631715
7 0.840763558074832
8 0.827437205519527
9 0.797891405597329
10 0.780178522039205
11 0.770878352504224
12 0.762619358114898
13 0.761756405048072
14 0.754255888797343
15 0.746521141845733
16 0.748802417609841
17 0.756868402846158
18 0.761736191622913
19 0.758820510562509
20 0.766779720596969
21 0.764466358721256
22 0.755356748122722
23 0.761764728743583
24 0.76703678201884
25 0.760218279901892
26 0.765895879920572
27 0.776970519777387
28 0.777253402676433
29 0.774343041051179
30 0.771518177259713
31 0.767308261897415
32 1.30915168570355
33 1.29866391690448
34 1.30425306437537
35 1.29598132977262
36 1.28625786388293
37 1.30687956726179
38 1.31168916467577
39 1.29332753699273
40 1.28955860547721
41 1.29423567568883
42 1.28708460824564
43 1.29928954429924
44 1.29333467446268
45 1.29659261489287
46 1.29450717652217
47 1.30018991502002
48 1.29668751107529
49 1.30623558592051
50 1.30250382348895
};
\addplot [semithick, red!50!black, dashed]
table {%
3 0.933833570964634
4 1.029280970525
5 1.15847845142707
6 1.27172420695424
7 1.40636822888628
8 1.54722653562203
9 1.69727162821218
10 1.81584759615362
11 1.96724826693535
12 2.10667506828904
13 2.25704446611926
14 2.38847705116495
15 2.57792671006173
16 2.7233458452858
17 2.84129099901766
18 2.94662694856524
19 3.10910028889775
20 3.25011674035341
21 3.37623244132847
22 3.49830105332658
23 3.65393484439701
24 3.80952484514564
25 3.96844105711207
26 4.07390133626759
27 4.25567672057077
28 4.39899115981534
29 4.52817443273962
30 4.64391590477899
31 4.81978159369901
32 5.00783918723464
33 5.11143357129768
34 5.24200731487945
35 5.41132161542773
36 5.59439680213109
37 5.74154879646376
38 5.81819096896797
39 6.04272463545203
40 6.19477128051221
41 6.35839987080544
42 6.43142296094447
43 6.62379068015143
44 6.78079342497513
45 6.92386830970645
46 7.0716459652409
47 7.19062024056911
48 7.32499349145219
49 7.502803874854
50 7.60670182071626
};
\addplot [semithick, red!50!black]
table {%
3 1.34237433243543
4 1.10413136668503
5 0.997612555231899
6 0.926598505862057
7 0.894816163741052
8 0.872891972865909
9 0.846857687924057
10 0.835800135415047
11 0.823576617240906
12 0.810591899044812
13 0.809003244061023
14 0.795953983161598
15 0.809488432202488
16 0.798904047627002
17 0.796930526942015
18 0.804877473507077
19 0.805046993587166
20 0.808919460047036
21 0.8127969969064
22 0.804348563496023
23 0.809808643348515
24 0.819736582785845
25 0.822025067918003
26 0.816733219753951
27 0.81995379505679
28 0.812838944699615
29 0.831898065283895
30 0.822234929446131
31 0.833394188992679
32 1.38454275308177
33 1.38152034170926
34 1.38092236295342
35 1.3809656473808
36 1.38687452748418
37 1.38725532386452
38 1.37877410817891
39 1.37902432428673
40 1.37097586793825
41 1.37976940181106
42 1.37174212308601
43 1.38089400557801
44 1.37562169516459
45 1.38339594565332
46 1.37964452570304
47 1.37823910331354
48 1.38498138021678
49 1.38395426636562
50 1.38895720662549
};
\addplot [semithick, red!50!black, dashed]
table {%
3 0.951387227606028
4 1.05428688982502
5 1.18914254559204
6 1.31050451472402
7 1.44716250607744
8 1.5921428677626
9 1.7207349977456
10 1.84632621724159
11 2.00077905021608
12 2.1432521651499
13 2.30311257019639
14 2.421546539478
15 2.56042029978707
16 2.73536640815437
17 2.86311272867024
18 3.00085395611823
19 3.18673456348479
20 3.3229763080366
21 3.46705415826291
22 3.61692693531513
23 3.77267352836207
24 3.91110887099057
25 4.07326121162623
26 4.20982947666198
27 4.38889338634908
28 4.53220964483917
29 4.68093227511272
30 4.79922171989456
31 4.99251809399575
32 5.23063142932951
33 5.36340173399076
34 5.47438567085192
35 5.59114862782881
36 5.76204193560407
37 5.94385608891025
38 6.06954402923584
39 6.17848536316305
40 6.28410767307505
41 6.430620422028
42 6.52436425657943
43 6.71427933452651
44 6.92723633786663
45 7.06461333427578
46 7.14845134885982
47 7.34301816429943
48 7.49532440220937
49 7.66322434460744
50 7.77916668038815
};
\addplot [semithick, red!50!black]
table {%
3 1.41379903946072
4 1.1737362393178
5 1.04329359056428
6 0.983103931415826
7 0.942589846160263
8 0.911066254321486
9 0.904219897277653
10 0.880145517364144
11 0.868764796853066
12 0.867262509651482
13 0.855426057148725
14 0.854032901488245
15 0.84964746478945
16 0.848686223849654
17 0.852856203913689
18 0.849565066676587
19 0.853381638415158
20 0.852279899269342
21 0.848438005335629
22 0.865714946202934
23 0.859476122260094
24 0.865673238411546
25 0.869578938372433
26 0.862459011003375
27 0.858412264473736
28 0.863949773367494
29 0.875038678850979
30 0.870379325561225
31 0.878069481626153
32 1.48537705624476
33 1.4739411634393
34 1.47216464933008
35 1.46350553743541
36 1.46292167017236
37 1.47349998084828
38 1.47070806277916
39 1.47262163478881
40 1.46839729696512
41 1.46812424240634
42 1.45641331980005
43 1.45676630176604
44 1.4662293211557
45 1.46185195734724
46 1.4636130604893
47 1.46408750647679
48 1.47067309673876
49 1.47886880803853
50 1.48553572194651
};
\addplot [semithick, red!50!black, dashed]
table {%
3 0.983904429618269
4 1.09284854447469
5 1.20417387550697
6 1.34341457327828
7 1.48541071778163
8 1.61327385026962
9 1.75854498911649
10 1.90717703178525
11 2.06711443476379
12 2.20113203600049
13 2.36091667301953
14 2.51073747370392
15 2.66188326543197
16 2.83901203162968
17 2.99618556965142
18 3.1105015039444
19 3.29507320532575
20 3.45524205481634
21 3.63996444875374
22 3.75938733154908
23 3.92895261477679
24 4.05764939012006
25 4.21268984358758
26 4.3692054009065
27 4.57326014572755
28 4.67751594688743
29 4.80731668546796
30 4.94245536727831
31 5.11877937559038
32 5.31745058493689
33 5.44111730279401
34 5.57761307852343
35 5.7130825416185
36 5.8779856344685
37 6.00987590476871
38 6.14675489002839
39 6.32212594896555
40 6.46885381313041
41 6.61983098527417
42 6.7498132487759
43 6.97547747157514
44 7.13237363696098
45 7.27108414489776
46 7.44754685498774
47 7.63877016231418
48 7.73290435550734
49 7.96397689525038
50 8.13827822683379
};
\addplot [semithick, red!50!black]
table {%
3 1.50834819115698
4 1.23700546240434
5 1.11608745167032
6 1.05183917572722
7 1.00084318388253
8 0.969974064640701
9 0.946149135380983
10 0.93176457779482
11 0.922721954807639
12 0.910890412796289
13 0.907349927909672
14 0.90198341421783
15 0.889726553950459
16 0.89597290540114
17 0.909276199061424
18 0.910726881958544
19 0.902495434973389
20 0.89950302913785
21 0.898944593314081
22 0.903769770264626
23 0.907690960913897
24 0.906391113717109
25 0.908074504137039
26 0.9083879458718
27 0.911853311117738
28 0.907315036095679
29 0.920991099532694
30 0.921545162331313
31 0.930138495378196
32 1.58124377140775
33 1.5732160622254
34 1.55198536543176
35 1.56178988656029
36 1.56174586107954
37 1.56335414564237
38 1.56155209634453
39 1.56729616280645
40 1.55894524874166
41 1.55334467841312
42 1.55749846883118
43 1.53721029814333
44 1.54386626416817
45 1.54272587252781
46 1.56337090702727
47 1.56083869179711
48 1.57614548038691
49 1.57793553536758
50 1.57870519934222
};
\legend{CPU, GPU}
\end{axis}

\end{tikzpicture}
\end{adjustbox}
    \caption{Runtime performance of CPU reference implementation versus standard GPU implementation.}
    \label{fig:gpu_vs_cpu}
\end{figure}

==> figures/gpu_vs_gpu.tex <==
\begin{figure}
    \centering
    \begin{adjustbox}{width=\linewidth,center}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.0490196078431373,1}
\definecolor{color1}{rgb}{0,0.190196078431373,1}
\definecolor{color2}{rgb}{0,0.315686274509804,1}
\definecolor{color3}{rgb}{0,0.456862745098039,1}
\definecolor{color4}{rgb}{0,0.598039215686274,1}
\definecolor{color5}{rgb}{0,0.73921568627451,1}
\definecolor{color6}{rgb}{0,0.880392156862745,0.983554712207464}
\definecolor{color7}{rgb}{0.0980392156862745,1,0.869702719797597}
\definecolor{color8}{rgb}{0.199240986717268,1,0.768500948766603}
\definecolor{color9}{rgb}{0.313092979127135,1,0.654648956356736}
\definecolor{color10}{rgb}{0.426944971537002,1,0.540796963946869}
\definecolor{color11}{rgb}{0.540796963946869,1,0.426944971537002}
\definecolor{color12}{rgb}{0.654648956356736,1,0.313092979127135}
\definecolor{color13}{rgb}{0.768500948766603,1,0.199240986717268}
\definecolor{color14}{rgb}{0.869702719797596,1,0.0980392156862745}
\definecolor{color15}{rgb}{0.983554712207463,0.94480755265069,0}
\definecolor{color16}{rgb}{1,0.814088598402324,0}
\definecolor{color17}{rgb}{1,0.683369644153958,0}
\definecolor{color18}{rgb}{1,0.552650689905592,0}
\definecolor{color19}{rgb}{1,0.421931735657226,0}
\definecolor{color20}{rgb}{1,0.305737109658679,0}
\definecolor{color21}{rgb}{1,0.175018155410312,0}
\definecolor{color22}{rgb}{0.963458110516934,0.0442992011619464,0}



\centering
\begin{axis}[
tick align=outside,
tick pos=left,
% title={DoG GPU vs. CPU performance},
x grid style={white!69.0196078431373!black},
xlabel={\code{n\_bin}},
xmin=1, xmax=52,
xtick={3,10,20,30,40,50},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time (s)},
colormap/jet,
colorbar sampled,
colorbar style={
    scaled y ticks=manual:{}{\pgfmathparse{ceil(##1*29)+1}},
    ylabel={\code{max\_sigma}},
},
legend pos=north west,
ymin=-1, ymax=12,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue!96.3458110516934!black, dashed]
table {%
3 0.0151753984391689
4 0.0134986285120249
5 0.0140933971852064
6 0.013642318546772
7 0.0142922783270478
8 0.013897237367928
9 0.0145329078659415
10 0.0152184581384063
11 0.0158899798989296
12 0.0165452603250742
13 0.0171933835372329
14 0.018190654926002
15 0.018670342862606
16 0.0196285052224994
17 0.0199719369411469
18 0.0205626552924514
19 0.0213117692619562
20 0.0218431483954191
21 0.0225155064836144
22 0.0222726603969932
23 0.022990676574409
24 0.0235662721097469
25 0.0242988104000688
26 0.0248741116374731
27 0.0257558235898614
28 0.0262515237554908
29 0.0269903764128685
30 0.0275516286492348
31 0.028250552713871
32 0.0360307386144996
33 0.0366711597889662
34 0.0373378777876496
35 0.0379047645255923
36 0.0386115293949843
37 0.0395283028483391
38 0.0400198353454471
39 0.0406230837106705
40 0.0413228077813983
41 0.0419849520549178
42 0.0426957849413157
43 0.0433012954890728
44 0.0440289117395878
45 0.0446994183585048
46 0.0453264238312841
47 0.0461242198944092
48 0.0466320747509599
49 0.0473371855914593
50 0.0482659926638007
};
\addplot [semithick, blue!96.3458110516934!black]
table {%
3 0.00529629898232383
4 0.00644793673544317
5 0.0076076950424829
6 0.00877013837767614
7 0.0099649820980188
8 0.0111557897180319
9 0.0123664149511102
10 0.0136186781314176
11 0.0148278803539437
12 0.0160527359190825
13 0.0172712990913439
14 0.0184720022402502
15 0.0197380534750787
16 0.0209428431667589
17 0.0221370305060535
18 0.0233692854542185
19 0.0245743038988597
20 0.0258276406927286
21 0.0270702066403386
22 0.0282464003744158
23 0.0295436506386142
24 0.0307701818544317
25 0.0319225630546744
26 0.0332090589343696
27 0.0344517571549561
28 0.0355924606776318
29 0.0368730553702728
30 0.0380085719547964
31 0.0392769903347299
32 0.0404847048071993
33 0.0418458998303961
34 0.0430723846059393
35 0.0441858397696067
36 0.0477228944718435
37 0.0468582876681073
38 0.0479549496006724
39 0.0490788045918217
40 0.0502445094941838
41 0.0515252359815546
42 0.0527440976552867
43 0.0540749320407977
44 0.0553411186697918
45 0.0563726787631576
46 0.057602937081577
47 0.0589724398293608
48 0.0602313809952623
49 0.061298204560739
50 0.0626428967241097
};
\addplot [semithick, color0, dashed]
table {%
3 0.0267638703808188
4 0.0226626424118876
5 0.0221921596676111
6 0.0210945885628462
7 0.0216449648141861
8 0.0209451979026198
9 0.0215256521478295
10 0.0222242921590805
11 0.0228137401863933
12 0.0221545659005642
13 0.0228114854544401
14 0.0234880549833178
15 0.0242346171289682
16 0.0249261930584908
17 0.025534451007843
18 0.026118510402739
19 0.0269160689786077
20 0.0274233110249043
21 0.0281394785270095
22 0.0288055138662458
23 0.0295221032574773
24 0.0300848204642534
25 0.0307929720729589
26 0.0314210057258606
27 0.0322622610256076
28 0.032827215269208
29 0.0335448160767555
30 0.0340950144454837
31 0.0347981080412865
32 0.0465731946751475
33 0.0472050439566374
34 0.04782351013273
35 0.0484184371307492
36 0.0491324076429009
37 0.0498873656615615
38 0.0505984704941511
39 0.0510815577581525
40 0.0518745481967926
41 0.0525223277509212
42 0.0530905732885003
43 0.0540385693311691
44 0.0546332048252225
45 0.0552856372669339
46 0.0558675099164248
47 0.0565324304625392
48 0.0571526689454913
49 0.0578297777101398
50 0.0584472101181746
};
\addplot [semithick, color0]
table {%
3 0.00533885984505351
4 0.00655217234649368
5 0.00767397183320812
6 0.00886408763157355
7 0.0100577543615489
8 0.0112381027508024
9 0.0124210839638033
10 0.0137376778230474
11 0.014865027060984
12 0.0160759095908017
13 0.0172978078543737
14 0.0184735966141562
15 0.019746935876036
16 0.0209490877601343
17 0.0221481638129901
18 0.0233794376505791
19 0.024581294129225
20 0.0258312992550231
21 0.0270774434949901
22 0.0282686891890055
23 0.0295407731287383
24 0.0307786391192191
25 0.0319325065089239
26 0.0332040972252553
27 0.034448981335437
28 0.0356031760976121
29 0.0368902312742697
30 0.0380072393832174
31 0.0392658102351266
32 0.0404944345858451
33 0.0418417629206905
34 0.0430665697550049
35 0.044188121610598
36 0.0454147478968308
37 0.0467493198560299
38 0.0479735841571882
39 0.0490903633369787
40 0.0502579301041928
41 0.051528674852405
42 0.0527652766857598
43 0.054091824797561
44 0.0553358580313019
45 0.0563550155760871
46 0.0576161765619307
47 0.0590390267001616
48 0.0602437914223284
49 0.0613069256163529
50 0.0626651088933687
};
\addplot [semithick, color1, dashed]
table {%
3 0.0399868804961443
4 0.0346585605293512
5 0.0315467678010464
6 0.0303642563521862
7 0.0293710604310036
8 0.0298904543742537
9 0.0305398991331458
10 0.0295126466080546
11 0.0302069336175919
12 0.0308468258008361
13 0.0314546292647719
14 0.0327018704265356
15 0.0312442258000374
16 0.0323907546699047
17 0.033307614736259
18 0.0338734136894345
19 0.0346668297424912
20 0.0353197352960706
21 0.0359673351049423
22 0.0366402277722955
23 0.037298689596355
24 0.0378859750926495
25 0.0383901940658689
26 0.0390692222863436
27 0.0399374347180128
28 0.0404996043071151
29 0.0412308452650905
30 0.0417435187846422
31 0.0425047753378749
32 0.0641206931322813
33 0.0646550469100475
34 0.065347065217793
35 0.0659903325140476
36 0.0667106453329325
37 0.0674004759639502
38 0.068059335462749
39 0.0676700789481401
40 0.0683657880872488
41 0.0680124089121819
42 0.064297441393137
43 0.0649941945448518
44 0.0656737890094519
45 0.0662575447931886
46 0.0670467270538211
47 0.0675021838396788
48 0.0675470978021622
49 0.067913225851953
50 0.0684780161827803
};
\addplot [semithick, color1]
table {%
3 0.00537118710879539
4 0.00656878507721263
5 0.0077427094047134
6 0.0089849964589686
7 0.0101120416830118
8 0.0113385283715419
9 0.0125008735654725
10 0.01371167574984
11 0.0149136963929679
12 0.0161060518459291
13 0.0173399885864677
14 0.0185003257985856
15 0.019754456935098
16 0.0209736234281917
17 0.0221628718380187
18 0.0233876503550926
19 0.0245739027757097
20 0.0258180216407856
21 0.0270845144987106
22 0.028275465794109
23 0.029535496783619
24 0.0307839247272224
25 0.0319460207294371
26 0.0332114077299028
27 0.0344678522716906
28 0.0356084945787852
29 0.0368640548927156
30 0.0380028868345795
31 0.0392815991984429
32 0.0405278333487946
33 0.0418632128905203
34 0.043083834008792
35 0.0442070836402677
36 0.045417669103355
37 0.0467517196477668
38 0.0479683413648525
39 0.0490693669715846
40 0.0502627259875471
41 0.0515438258094159
42 0.0527601397621471
43 0.0540813959228831
44 0.0553414809542733
45 0.0563725931821643
46 0.0576047441494223
47 0.0589884294297647
48 0.060248709938212
49 0.0613092492410057
50 0.0626570977069236
};
\addplot [semithick, color2, dashed]
table {%
3 0.0540283732116222
4 0.0434213010594249
5 0.0399224031716585
6 0.0386797022074461
7 0.0373671101406217
8 0.0386182889342308
9 0.0369225246831775
10 0.037633421830833
11 0.0382198775187135
12 0.0373622169718146
13 0.0375131731852889
14 0.0382695980370045
15 0.0389008531346917
16 0.0395413283258677
17 0.0402059918269515
18 0.0389626007527113
19 0.0398341994732618
20 0.0404032124206424
21 0.0409944811835885
22 0.0416878284886479
23 0.0424116486683488
24 0.0429719528183341
25 0.0440346226096153
26 0.0446951100602746
27 0.0455113966017962
28 0.0460981680080295
29 0.0467784442007542
30 0.0473193796351552
31 0.0480354381725192
32 0.0755250984802842
33 0.0757695529609919
34 0.0768362320959568
35 0.0768301757052541
36 0.0780710596591234
37 0.0783082023262978
38 0.0794708337634802
39 0.0793710378929973
40 0.0805655121803284
41 0.0808297917246819
42 0.0817919606342912
43 0.0822713756933808
44 0.0829990766942501
45 0.0834265854209661
46 0.0858095046132803
47 0.0848281495273113
48 0.086445995606482
49 0.0867251725867391
50 0.0872539766132832
};
\addplot [semithick, color2]
table {%
3 0.00532458287135169
4 0.0065674503661088
5 0.00776815741650156
6 0.00896807266650973
7 0.010180936899741
8 0.011359232427502
9 0.0125417397483378
10 0.0137640585669795
11 0.0149798951539639
12 0.0161594283842557
13 0.0173678332688035
14 0.0185394968736816
15 0.0198025366895505
16 0.0209987964984533
17 0.0221867905929685
18 0.0234127303434385
19 0.0246100017196826
20 0.0258588769750015
21 0.0270785318083457
22 0.0282797636464238
23 0.029557115272493
24 0.0307754486346164
25 0.0319339313569504
26 0.0332091357558966
27 0.0344653213648377
28 0.0355996271041599
29 0.0368706859597886
30 0.0379941434523947
31 0.0392740342413654
32 0.0404959910020635
33 0.0418635266455444
34 0.0431202750502003
35 0.044195551551073
36 0.0454347765173864
37 0.0467600322303337
38 0.0479660827565838
39 0.04907624312752
40 0.0502611273849333
41 0.0515451517862243
42 0.0527496392511435
43 0.0540976961067802
44 0.0553468459260625
45 0.0563625493716146
46 0.0575964151806123
47 0.0589866490682235
48 0.0602495563090653
49 0.0613063384803968
50 0.0626638306405496
};
\addplot [semithick, color3, dashed]
table {%
3 0.0719150621443987
4 0.0589063810184598
5 0.055059147067368
6 0.0510193686932325
7 0.0494964905083179
8 0.0478799995034933
9 0.0487392144277692
10 0.0471119740977883
11 0.0478106299415231
12 0.0484483102336526
13 0.0489733312278986
14 0.0477079236879945
15 0.0483582857996225
16 0.0490640010684729
17 0.0494547914713621
18 0.0504361866042018
19 0.0519687030464411
20 0.0519676664844155
21 0.0526237180456519
22 0.051261780783534
23 0.0518391923978925
24 0.0525470310822129
25 0.0531994150951505
26 0.0538149522617459
27 0.0545565597712994
28 0.0551895685493946
29 0.0558769544586539
30 0.0569655112922192
31 0.0579302264377475
32 0.0952514624223113
33 0.0959431184455752
34 0.0954033778980374
35 0.0967170242220163
36 0.0965270278975368
37 0.0980608258396387
38 0.0981243569403887
39 0.0982452724128962
40 0.0991650577634573
41 0.099495722912252
42 0.100530087947845
43 0.100770683959126
44 0.102604134008288
45 0.102351142093539
46 0.103932097554207
47 0.103824811987579
48 0.10425825137645
49 0.105769971385598
50 0.105990554206073
};
\addplot [semithick, color3]
table {%
3 0.00534315888039969
4 0.00656216513566874
5 0.00779257314531384
6 0.00898136847929375
7 0.0101908554851606
8 0.0114127354746735
9 0.0125811690766666
10 0.0137925101695834
11 0.0150215072506988
12 0.0162067139219191
13 0.017404983927672
14 0.018579317105783
15 0.0198508838846071
16 0.0210382566107689
17 0.0222308130783809
18 0.023475417414227
19 0.024611875263823
20 0.0258459941408521
21 0.0270840612970091
22 0.0282949024710704
23 0.029549460983961
24 0.0307667489742508
25 0.0319309642890821
26 0.0331956896981275
27 0.0344589516470158
28 0.0355935551075114
29 0.0368617874242969
30 0.0380191578454262
31 0.0392819643272339
32 0.0404937494344808
33 0.0418354567593417
34 0.0430884985756632
35 0.0441816623599545
36 0.0454049412211454
37 0.0467817546497728
38 0.0479683532203371
39 0.0490714929544845
40 0.0502614452931527
41 0.0515428620667474
42 0.0527501235640532
43 0.0540921453738938
44 0.0553413905908127
45 0.0563839296684475
46 0.0575989936100873
47 0.0589920124039054
48 0.0602465674683854
49 0.0612999896292348
50 0.0626537708464909
};
\addplot [semithick, color4, dashed]
table {%
3 0.0945467539131641
4 0.0774792702868581
5 0.0697100311517715
6 0.0652284817770123
7 0.0635759551078081
8 0.0616230452433228
9 0.0598579635843635
10 0.0605533663183451
11 0.0615947674959898
12 0.0593254687264562
13 0.0601037591695786
14 0.0608450956642628
15 0.0613759187981486
16 0.0598567016422749
17 0.0604572771117091
18 0.0610611466690898
19 0.0629744650796056
20 0.0634986944496632
21 0.064161192625761
22 0.0650860853493214
23 0.0657505113631487
24 0.0671557364985347
25 0.0654593864455819
26 0.0661433031782508
27 0.0668448396027088
28 0.0673718685284257
29 0.06817692425102
30 0.0677933292463422
31 0.0688200630247593
32 0.116490504704416
33 0.116562656126916
34 0.117363823577762
35 0.117213487625122
36 0.119062582962215
37 0.119033261202276
38 0.119484555907547
39 0.120973675511777
40 0.120971645228565
41 0.122394201345742
42 0.122336254455149
43 0.122603072784841
44 0.124652054160833
45 0.124482221901417
46 0.124759448692203
47 0.126795404590666
48 0.126092566177249
49 0.126962759532034
50 0.128151994198561
};
\addplot [semithick, color4]
table {%
3 0.00531866139656789
4 0.00654421807140917
5 0.00779901359330963
6 0.00900501873646234
7 0.0102147213560907
8 0.0114087257282557
9 0.0125878672744777
10 0.0138338463934692
11 0.0150332285242306
12 0.0162327960133553
13 0.0174322448972915
14 0.0186195783568798
15 0.019861710736075
16 0.0210583926354711
17 0.0222621991273922
18 0.0234696701974482
19 0.0246554856012399
20 0.0259028597659356
21 0.0271301125050397
22 0.0283024643824713
23 0.0295759409263327
24 0.0308118960190866
25 0.031974597758538
26 0.0332415874141294
27 0.0344793713978819
28 0.0356108278438852
29 0.0368771306364923
30 0.0380327567911229
31 0.039302924496902
32 0.0405228336064799
33 0.0418451261278745
34 0.0430760597810149
35 0.044200469966273
36 0.0454207230611025
37 0.046756756089225
38 0.0479575705437644
39 0.0490665781638912
40 0.0502647129768455
41 0.0515618575988589
42 0.0527679132851394
43 0.0540955639821855
44 0.0553467352497014
45 0.0563766724757246
46 0.0576028700263516
47 0.0589859199685019
48 0.0602712388830008
49 0.0612996634649667
50 0.062671932668702
};
\addplot [semithick, color5, dashed]
table {%
3 0.117902562953532
4 0.0954769663512707
5 0.0867916373535991
6 0.0815609572455287
7 0.0793791897594929
8 0.0774051332846284
9 0.0751897161826491
10 0.0732340468093753
11 0.0736648635938764
12 0.075637323781848
13 0.0725577166303992
14 0.0737129244953394
15 0.073963051661849
16 0.0753008341416717
17 0.0758043732494116
18 0.0737365987151861
19 0.0755069758743048
20 0.0747307343408465
21 0.0764441983774304
22 0.0782843548804522
23 0.0776134198531508
24 0.0797198032960296
25 0.0786296892911196
26 0.0809996072202921
27 0.0802983632311225
28 0.080440066754818
29 0.0790399303659797
30 0.0805395608767867
31 0.0824795551598072
32 0.141596955247223
33 0.141962815076113
34 0.145065241493285
35 0.143286349251866
36 0.144017146900296
37 0.144380265846848
38 0.146477875299752
39 0.146516353823245
40 0.147166620008647
41 0.146887320093811
42 0.147388351149857
43 0.1490712268278
44 0.149334221147001
45 0.14939343649894
46 0.149635835550725
47 0.150240319781005
48 0.153116489760578
49 0.154138236306608
50 0.152613993734121
};
\addplot [semithick, color5]
table {%
3 0.00529795223091905
4 0.00656371996612162
5 0.007765493657742
6 0.00900207804767667
7 0.0102019302698003
8 0.0114317318122532
9 0.0126448007854255
10 0.0138727408909314
11 0.015072443295975
12 0.0162738814345888
13 0.0174590266385191
14 0.0186402043327689
15 0.0199048235710408
16 0.0210885778321205
17 0.022275645034136
18 0.0235109470935689
19 0.0246760523752184
20 0.0259173378549718
21 0.0271662643330323
22 0.0283315970335861
23 0.0296006459440734
24 0.0308190487526559
25 0.0319704201726897
26 0.0332243481550265
27 0.034502546353316
28 0.0356402551956676
29 0.0369181211635068
30 0.0380296118658137
31 0.0393053411531287
32 0.0405121032349967
33 0.0418518964654288
34 0.0430920800143803
35 0.0442022663364942
36 0.045420593934486
37 0.04677258447014
38 0.0479878289625049
39 0.0491154433001538
40 0.0502730320786705
41 0.0515656689987392
42 0.0528103663158175
43 0.0540893006868459
44 0.0553430660904662
45 0.0563647195545805
46 0.0576155946866886
47 0.0589958570041769
48 0.0602720517514123
49 0.0613193660471085
50 0.062679085024708
};
\addplot [semithick, color6, dashed]
table {%
3 0.148205949924886
4 0.118852724321187
5 0.10549699049443
6 0.099867950193584
7 0.0975270718336105
8 0.092061665840447
9 0.092606152407825
10 0.0903060818091035
11 0.0910691358149052
12 0.0892683239653707
13 0.0891756601631641
14 0.0886596227064729
15 0.0880504166707397
16 0.089173685759306
17 0.0892185233533382
18 0.0914849853143096
19 0.0915867984294891
20 0.0902711870148778
21 0.0918736681342125
22 0.0916891470551491
23 0.0916948625817895
24 0.0959196910262108
25 0.0929675688967109
26 0.0966973230242729
27 0.0946493409574032
28 0.0972900232300162
29 0.0958049455657601
30 0.0993555895984173
31 0.0976915843784809
32 0.172390240244567
33 0.169515449553728
34 0.170802892185748
35 0.171342117711902
36 0.173081630840898
37 0.173161673359573
38 0.174437745474279
39 0.174666648730636
40 0.174271302297711
41 0.174768310040236
42 0.174719799309969
43 0.175514476373792
44 0.178036119788885
45 0.177677927538753
46 0.179019887931645
47 0.179681071080267
48 0.180273622274399
49 0.180167868733406
50 0.180405966937542
};
\addplot [semithick, color6]
table {%
3 0.00528530439210905
4 0.00655663667901142
5 0.00776034570928361
6 0.00902678837647309
7 0.0102184000550895
8 0.0114642182818136
9 0.0126482729573508
10 0.0138805228713396
11 0.0150819951668382
12 0.0162923729198205
13 0.017493020466252
14 0.0186866966604784
15 0.0199141268291183
16 0.021138055803808
17 0.0223259080352413
18 0.0235421657058838
19 0.0247176247019623
20 0.0259445834451833
21 0.0271708323695772
22 0.0283721612413993
23 0.029652519453619
24 0.0308849121871832
25 0.0320298008973131
26 0.0332567382452858
27 0.03449674803965
28 0.0356457589848621
29 0.0369074161894418
30 0.0380562120243102
31 0.0393179652054568
32 0.0405325181530537
33 0.041868952354668
34 0.0430879484157305
35 0.0442012156536048
36 0.0454080133774393
37 0.0467589891238793
38 0.0479815979614048
39 0.0490953313136423
40 0.0502557520679123
41 0.0515613401358997
42 0.0527528825442533
43 0.0540851742985684
44 0.0553542103467358
45 0.0563814824044302
46 0.0576171398766943
47 0.0590061284098271
48 0.0602631004325844
49 0.0613147419801838
50 0.0626864520631529
};
\addplot [semithick, color7, dashed]
table {%
3 0.176318786107004
4 0.144543312489986
5 0.130394618958235
6 0.120011609978974
7 0.113886001519859
8 0.111190066672862
9 0.109640030190349
10 0.110079282894731
11 0.107502809725702
12 0.108237280510366
13 0.105959807522595
14 0.106086541898549
15 0.107672299258411
16 0.104827017523348
17 0.106879619881511
18 0.107511054724455
19 0.107625395990908
20 0.109894420951605
21 0.109558259136975
22 0.106599647551775
23 0.10913657490164
24 0.108343370258808
25 0.112233041785657
26 0.110134245827794
27 0.110365353524685
28 0.114172247238457
29 0.112598930485547
30 0.116610321216285
31 0.114341918379068
32 0.208677589893341
33 0.208505976945162
34 0.20853054150939
35 0.20301201287657
36 0.203469598665833
37 0.204227498732507
38 0.204762649722397
39 0.205779661424458
40 0.206332875415683
41 0.205964897759259
42 0.206943769939244
43 0.207171261310577
44 0.208410424180329
45 0.207597692497075
46 0.20786181371659
47 0.208921520039439
48 0.210125343874097
49 0.21064012683928
50 0.210942561738193
};
\addplot [semithick, color7]
table {%
3 0.00527635259503448
4 0.00653666806583469
5 0.00776909812781456
6 0.00902775866357056
7 0.0102463930190818
8 0.0114522292907979
9 0.0126404330335759
10 0.0139091683904061
11 0.0151013389884217
12 0.0163217121986924
13 0.017520083492068
14 0.0187175068249171
15 0.0199518935704553
16 0.0211741224283705
17 0.0223290512992724
18 0.0235634570236544
19 0.0247659079378118
20 0.0259962229913956
21 0.0272189867053483
22 0.0283785576403544
23 0.0296613576293394
24 0.03090749310984
25 0.032035882509238
26 0.033303743077291
27 0.0345267104236661
28 0.0356924305795818
29 0.0369521178355491
30 0.03808562014554
31 0.039334913967429
32 0.040526906229757
33 0.0418863951203388
34 0.043122079928179
35 0.0442189106314972
36 0.0454392019608939
37 0.0467721493411306
38 0.0479795967757299
39 0.049091262314972
40 0.0502599541450272
41 0.0515530088010269
42 0.0527821821789886
43 0.0540918160632655
44 0.0553562842762551
45 0.0563790423896264
46 0.0576037572747147
47 0.0589835040925725
48 0.0602577593983025
49 0.0612852106726653
50 0.0626640502313102
};
\addplot [semithick, color8, dashed]
table {%
3 0.212255503982306
4 0.169931897893548
5 0.152984566986561
6 0.142673374153674
7 0.136051024310291
8 0.133310251869261
9 0.130541622638702
10 0.128113882616162
11 0.129128631204367
12 0.125814811326563
13 0.12718578055501
14 0.123881867155433
15 0.124313958920538
16 0.126280020922422
17 0.124351282604039
18 0.123588322661817
19 0.126349116675556
20 0.12770413979888
21 0.126494173891842
22 0.129423351027071
23 0.129003865644336
24 0.125600225292146
25 0.129096006974578
26 0.128859882242978
27 0.127318244427443
28 0.130950371734798
29 0.132087388075888
30 0.129979541525245
31 0.13210142031312
32 0.24360925424844
33 0.243117309175432
34 0.24488458968699
35 0.243648875504732
36 0.242135957814753
37 0.244963279925287
38 0.238268602639437
39 0.238589719869196
40 0.238843369297683
41 0.239705704152584
42 0.240910949185491
43 0.241444013081491
44 0.24171878490597
45 0.243031343445182
46 0.242143818177283
47 0.242473299615085
48 0.244828572496772
49 0.244012279435992
50 0.244112939573824
};
\addplot [semithick, color8]
table {%
3 0.00531892833375448
4 0.00656376034021378
5 0.007754340012734
6 0.00901325328930004
7 0.0102500242709711
8 0.0114859770731749
9 0.0126711509215671
10 0.0139089623415792
11 0.0151165950086874
12 0.0163191925180522
13 0.0175207587512764
14 0.018737007788307
15 0.0199652328533498
16 0.0211813489881319
17 0.0223655731895485
18 0.023570408062959
19 0.0247523247742572
20 0.0259901161582486
21 0.0272160532657762
22 0.0284038608944094
23 0.0296686029917485
24 0.030891517428933
25 0.0320342105083369
26 0.0332916368906562
27 0.0345517688405675
28 0.0356988555474861
29 0.0369797620066517
30 0.0380861448073709
31 0.0393393490262128
32 0.0405586111938228
33 0.0419063597061747
34 0.0431238553058859
35 0.0442310044088879
36 0.0454696918258796
37 0.046791924818142
38 0.0480402090611893
39 0.0491011711340901
40 0.0502957576583769
41 0.0515754129485907
42 0.05278538263126
43 0.0541030387016567
44 0.0553482733918606
45 0.0563765671355902
46 0.0576110790307457
47 0.0590210088553864
48 0.0602655782540505
49 0.0613099325800667
50 0.0626708450097893
};
\addplot [semithick, color9, dashed]
table {%
3 0.247372772544622
4 0.199600744992495
5 0.177620156668127
6 0.16671359166503
7 0.15969696175307
8 0.156154345721006
9 0.153581472113729
10 0.151099561713636
11 0.14804061781615
12 0.144881719723344
13 0.144975755363703
14 0.147114549763501
15 0.143045830540359
16 0.144597607664764
17 0.146235410124063
18 0.14736753795296
19 0.143228987231851
20 0.144893022254109
21 0.147435002028942
22 0.146618801169097
23 0.147412702441216
24 0.151317920535803
25 0.15225294418633
26 0.146378880366683
27 0.146750384010375
28 0.151755834929645
29 0.151362149976194
30 0.149050206877291
31 0.150243881158531
32 0.281526327133179
33 0.27804696187377
34 0.280595079995692
35 0.281252125278115
36 0.279826184734702
37 0.283515687100589
38 0.280626923777163
39 0.283061088994145
40 0.283382694236934
41 0.28391564078629
42 0.27751693688333
43 0.278463195078075
44 0.278457884676754
45 0.279587135650218
46 0.279157491400838
47 0.280521362088621
48 0.280883310362697
49 0.281700536608696
50 0.283158799633384
};
\addplot [semithick, color9]
table {%
3 0.00528048615701295
4 0.00653607224592486
5 0.00774332500893522
6 0.00898648098715254
7 0.010231803523729
8 0.0114682818435737
9 0.0126467073034193
10 0.0139127078692655
11 0.0151267217824588
12 0.0163250465852183
13 0.0175350372604019
14 0.0187290830134943
15 0.0199730287532549
16 0.0212006702314358
17 0.0223595081652338
18 0.0235901701994039
19 0.0248019622286429
20 0.0260264449375304
21 0.0272390358401714
22 0.0284260173605101
23 0.0297049872728216
24 0.0309225806614032
25 0.0320545165623362
26 0.0333187651593943
27 0.0345572063296631
28 0.0356914225109928
29 0.0369681854656822
30 0.0380908708918739
31 0.0393648794222925
32 0.0405729345322863
33 0.0419052424211357
34 0.0431378343318765
35 0.0442445920276884
36 0.0454505957361009
37 0.0468028338525344
38 0.0480026885414043
39 0.0491019781376864
40 0.0502685265162507
41 0.0515769772936363
42 0.0527959522363302
43 0.0541190878815345
44 0.0553686473317243
45 0.0563922348004338
46 0.0576105319164895
47 0.0589921175175019
48 0.0602527391165495
49 0.0613043312537106
50 0.0626811398495291
};
\addplot [semithick, color10, dashed]
table {%
3 0.290188825689256
4 0.232465939596295
5 0.204571510665119
6 0.193180985748768
7 0.18521895352751
8 0.178826836869121
9 0.174728448502719
10 0.170572176575661
11 0.171761391684413
12 0.169390559196472
13 0.167634899728
14 0.166371507570148
15 0.167772059328854
16 0.164993433281779
17 0.165294011123478
18 0.168559528887272
19 0.169367809779942
20 0.165438461117446
21 0.16636411100626
22 0.167780863121152
23 0.168140498921275
24 0.171994212083519
25 0.172785274684429
26 0.173228877596557
27 0.172406834550202
28 0.16906460095197
29 0.168927947059274
30 0.170433545485139
31 0.170619431883097
32 0.321099860593677
33 0.317255660891533
34 0.316975678317249
35 0.321012003347278
36 0.323736366815865
37 0.320923461578786
38 0.320558462291956
39 0.32379355840385
40 0.32597919460386
41 0.325995628722012
42 0.323264746926725
43 0.324840371496975
44 0.326448363251984
45 0.319588027894497
46 0.317421690560877
47 0.319725676439703
48 0.320025845430791
49 0.320940504781902
50 0.321809919551015
};
\addplot [semithick, color10]
table {%
3 0.00525845637595331
4 0.00651074742042535
5 0.00773747149552848
6 0.00900278441809319
7 0.0102226195504537
8 0.0114519887830357
9 0.0126474744866829
10 0.0139283540633482
11 0.0151218357370109
12 0.0163372322111516
13 0.0175625853039123
14 0.0187327786273247
15 0.0199918149139833
16 0.021191251061454
17 0.0223864130172375
18 0.0236438912767413
19 0.0247894851994273
20 0.0260339227781908
21 0.0272662103729876
22 0.0284372065468012
23 0.0297006644761643
24 0.0309546729801474
25 0.0320750217935121
26 0.0333474019189944
27 0.0345890601543156
28 0.0357553699381045
29 0.0369814638350461
30 0.0381142161786556
31 0.039375007655975
32 0.0406256833591977
33 0.041938637005719
34 0.0431669458897935
35 0.0442583345984285
36 0.0454599631799234
37 0.0468098971539655
38 0.0480035797415956
39 0.0491087615892694
40 0.0502961369583736
41 0.0516081308895672
42 0.0527773043644187
43 0.0541180493058385
44 0.0553898878798291
45 0.056404598283808
46 0.0576386916123935
47 0.05900720949914
48 0.0602605212983247
49 0.0613016037622819
50 0.0626834055056443
};
\addplot [semithick, color11, dashed]
table {%
3 0.329495070502162
4 0.263210626319051
5 0.239325529895723
6 0.220831599086523
7 0.212470583617687
8 0.204751183278859
9 0.20077430922538
10 0.197211297228932
11 0.19346162956208
12 0.190628702752292
13 0.192548139952123
14 0.190095679834485
15 0.189907502382994
16 0.192200829274952
17 0.18775883782655
18 0.190080386586487
19 0.191678184084594
20 0.192873617634177
21 0.193428074941039
22 0.188939930871129
23 0.19074962567538
24 0.192715105600655
25 0.192494695074856
26 0.19335232488811
27 0.193241513334215
28 0.194781296886504
29 0.195560878142715
30 0.19257730152458
31 0.193207298405468
32 0.360098068602383
33 0.361251259222627
34 0.362275075167418
35 0.363599523901939
36 0.364322423003614
37 0.365503428503871
38 0.365580350160599
39 0.365915753878653
40 0.366615953855217
41 0.367529949173331
42 0.366962005384266
43 0.36798542086035
44 0.367309492081404
45 0.368072076700628
46 0.369127914309502
47 0.36955239623785
48 0.361958407796919
49 0.363184710964561
50 0.362196047790348
};
\addplot [semithick, color11]
table {%
3 0.00526885245297406
4 0.00652212629447112
5 0.00776762293802725
6 0.00898341358815496
7 0.01022880355752
8 0.0114513501474583
9 0.0126541185922719
10 0.0139212423331431
11 0.0151493369626838
12 0.0163439490857559
13 0.0175802512849505
14 0.01873708163967
15 0.0200027750452628
16 0.0212146363447647
17 0.0224048072925291
18 0.023630098037019
19 0.0248367556345624
20 0.0260390717838262
21 0.0273035439738148
22 0.028468112436098
23 0.029725034242949
24 0.0309466801432742
25 0.0320904245096687
26 0.0333497360650752
27 0.034602400922292
28 0.0357392313764305
29 0.037001197125662
30 0.0381602007593657
31 0.0393911630066263
32 0.0405976922830214
33 0.0419484473563529
34 0.0431808092555887
35 0.0442781344156813
36 0.0455020306682264
37 0.0468594484484276
38 0.0480532020431113
39 0.0491656726477919
40 0.0503100787314611
41 0.0516064765082823
42 0.0528031082421139
43 0.0541249690325679
44 0.0553857934837406
45 0.056416514178587
46 0.0576342949643731
47 0.0590236185470948
48 0.060271402770603
49 0.061319147916259
50 0.0627040042969826
};
\addplot [semithick, color12, dashed]
table {%
3 0.379997450858355
4 0.301436014473438
5 0.270750533789396
6 0.251960575580597
7 0.242463013157248
8 0.23292625322938
9 0.225911388173699
10 0.221178505569696
11 0.224302713759243
12 0.219341673888266
13 0.214682361111045
14 0.215828237123787
15 0.213250962086022
16 0.21290881652385
17 0.215496834367514
18 0.211200351826847
19 0.212873904034495
20 0.214992800727487
21 0.217817885801196
22 0.21857406757772
23 0.216162928380072
24 0.216842906549573
25 0.217803307808936
26 0.215666702948511
27 0.216619929298759
28 0.2178277336061
29 0.218721456825733
30 0.219983011484146
31 0.223390439525247
32 0.410962986759841
33 0.404895189218223
34 0.404786102473736
35 0.409675888717174
36 0.409705955535173
37 0.4081373764202
38 0.406721360981464
39 0.408599013462663
40 0.4119693050161
41 0.410708683542907
42 0.411526255309582
43 0.41159694455564
44 0.415507205761969
45 0.414062069728971
46 0.413062462583184
47 0.413527586497366
48 0.415582465939224
49 0.416307536885142
50 0.415901761502028
};
\addplot [semithick, color12]
table {%
3 0.0052637607110916
4 0.00652786711784633
5 0.00776759819505183
6 0.00897819757763598
7 0.010212405282702
8 0.0114938167704118
9 0.0126619026870341
10 0.0139096363674144
11 0.0151437222957611
12 0.0163574472472474
13 0.0175940091092442
14 0.0187453087167563
15 0.0199984808930674
16 0.0212155303892654
17 0.0224188822950866
18 0.023621207782747
19 0.0248409564279624
20 0.0260526364467837
21 0.0273096890163583
22 0.0284776496575088
23 0.0297364387912927
24 0.0309842149852901
25 0.0321214305790695
26 0.0333662346961933
27 0.0346198044717312
28 0.0357549819038124
29 0.0370221918297781
30 0.0381398937740439
31 0.0394034116101023
32 0.0406135954214512
33 0.0419575506317857
34 0.0431843336822616
35 0.0442967193855627
36 0.0455137014993139
37 0.0468482256086694
38 0.0480413506864696
39 0.0491743348287167
40 0.0503167831213088
41 0.0515984054654837
42 0.0527920905953726
43 0.0541225321137825
44 0.0553722977386536
45 0.0564005131757743
46 0.0576313394499389
47 0.0590198458851995
48 0.0602802856246362
49 0.0613370858183181
50 0.0626955438858351
};
\addplot [semithick, color13, dashed]
table {%
3 0.425558991730213
4 0.344507596455514
5 0.303493704646826
6 0.283616985194385
7 0.268642282113433
8 0.258468735031784
9 0.255713575519621
10 0.249882599338889
11 0.248050935566425
12 0.242837769910693
13 0.244003257714212
14 0.240614420734346
15 0.241639241576195
16 0.237933613359928
17 0.239539376460016
18 0.240718886256218
19 0.237658408470452
20 0.240167465992272
21 0.242290251888335
22 0.243071164004505
23 0.244828359223902
24 0.239136336371303
25 0.242544143460691
26 0.243317497894168
27 0.24252749606967
28 0.2434889851138
29 0.245203736238182
30 0.244159353896975
31 0.24498116504401
32 0.464595776982606
33 0.462300140410662
34 0.453165264800191
35 0.453071198426187
36 0.45428066700697
37 0.457438092678785
38 0.455936054699123
39 0.45843484159559
40 0.456119570881128
41 0.459349179640412
42 0.458290322683752
43 0.458223876543343
44 0.459939073771238
45 0.459984573535621
46 0.461066561751068
47 0.461276328191161
48 0.462425526231527
49 0.46350257191807
50 0.464513302780688
};
\addplot [semithick, color13]
table {%
3 0.00525892722244198
4 0.00649374494379437
5 0.00775046130591953
6 0.00896276050322765
7 0.0102287008351571
8 0.0114464506607603
9 0.0126822334084962
10 0.013896545193888
11 0.0151381970609765
12 0.016360400169081
13 0.0175945451231422
14 0.0187623818732194
15 0.0200099225936306
16 0.021226610057056
17 0.022537441169088
18 0.023636349451703
19 0.0248334897883438
20 0.0260849891582856
21 0.0273217893633488
22 0.0284768584612254
23 0.0297904359680173
24 0.0309709064108697
25 0.0324292286878099
26 0.0333701749709812
27 0.0346438670782624
28 0.035762110146115
29 0.0370222720745448
30 0.0381624438120304
31 0.0394419807235937
32 0.0406221797991846
33 0.0419783510167051
34 0.0432015280616847
35 0.0443214282041063
36 0.0455301266314613
37 0.0468685093612687
38 0.0480710113471424
39 0.0491634383797646
40 0.0503300764170047
41 0.0516156399421192
42 0.0528395875432604
43 0.0541494595944076
44 0.0554031066193774
45 0.0564392509089934
46 0.0576436594128609
47 0.0590175855653109
48 0.0602805893868208
49 0.0613339571282268
50 0.0626862631305247
};
\addplot [semithick, color14, dashed]
table {%
3 0.480987759307027
4 0.380142387934029
5 0.338288511149585
6 0.317621259018779
7 0.300564762204885
8 0.290766628459096
9 0.288453586399555
10 0.277547907084227
11 0.278630511835217
12 0.274378472939134
13 0.27225046325475
14 0.272478750906885
15 0.267078627832234
16 0.269188960082829
17 0.264384288340807
18 0.267470524646342
19 0.269625420682132
20 0.265960617922247
21 0.265972045250237
22 0.269370940513909
23 0.27112165465951
24 0.270116715691984
25 0.271364879794419
26 0.267022933810949
27 0.270147111266851
28 0.268801804631949
29 0.26987174898386
30 0.271892920136452
31 0.272700279019773
32 0.509694714099169
33 0.508885954506695
34 0.513501347973943
35 0.513694897294044
36 0.501723224297166
37 0.503227611072361
38 0.50258853379637
39 0.505407622084022
40 0.508221711963415
41 0.507463180460036
42 0.50859182048589
43 0.508901919238269
44 0.510783926583827
45 0.510908926837146
46 0.510069359093904
47 0.509235201403499
48 0.512561870738864
49 0.515159831382334
50 0.514530289918184
};
\addplot [semithick, color14]
table {%
3 0.00526636426110525
4 0.00649597946353055
5 0.00773686794815837
6 0.00897482485585921
7 0.0102087458897684
8 0.0114514248042896
9 0.0126744369548318
10 0.0139149360459399
11 0.0151271680369973
12 0.0163449370931532
13 0.0175964374447594
14 0.0187501510403849
15 0.020020266139024
16 0.0212124078408689
17 0.0224272952339536
18 0.0236624459157119
19 0.0248645867497937
20 0.0260808697926837
21 0.0273394715040922
22 0.0284908139272719
23 0.0297757796691479
24 0.0309956617200294
25 0.0321578526164632
26 0.033396277778052
27 0.0346528586201571
28 0.0358080483620634
29 0.0370529944681235
30 0.0382029878579684
31 0.0394425580177355
32 0.0406873728324835
33 0.042016975783013
34 0.0432386717985611
35 0.044336318466309
36 0.0455692787780552
37 0.0468958753438012
38 0.0480783550270103
39 0.0491718566548583
40 0.0503659803621672
41 0.0516388529810954
42 0.0528710828087217
43 0.0541587903894283
44 0.0554270617210784
45 0.0564536186992317
46 0.0576572185885665
47 0.059039938490133
48 0.0603229818060189
49 0.0613554934090054
50 0.0627064437328561
};
\addplot [semithick, color15, dashed]
table {%
3 0.530503422021866
4 0.425849481485784
5 0.379992541857064
6 0.352972371503711
7 0.336171093396842
8 0.325911480933428
9 0.315333602018654
10 0.310891216620803
11 0.307209500111639
12 0.302014585584402
13 0.303007923997939
14 0.298598740249872
15 0.295600589364767
16 0.297159792855382
17 0.298374976031482
18 0.295450744219124
19 0.295592768117785
20 0.297927378676832
21 0.298850418068469
22 0.297723102383316
23 0.29946078825742
24 0.301131215877831
25 0.299425192177296
26 0.298988222144544
27 0.295455817133188
28 0.296822482720017
29 0.299837169237435
30 0.300970759242773
31 0.300094197504222
32 0.567000645212829
33 0.56187788490206
34 0.568430926650763
35 0.563320515677333
36 0.566412717103958
37 0.566444618627429
38 0.559298088774085
39 0.558195506222546
40 0.559084754437208
41 0.559039259329438
42 0.560461140237749
43 0.562945591285825
44 0.561844679526985
45 0.564278536476195
46 0.560727916657925
47 0.561348303221166
48 0.566315938718617
49 0.567664538510144
50 0.571211272850633
};
\addplot [semithick, color15]
table {%
3 0.00523818012427639
4 0.00652239662972656
5 0.00773460639489664
6 0.00895640591310488
7 0.0102106653204238
8 0.0114192822696389
9 0.0126471753055985
10 0.0139125769051748
11 0.0151354021619301
12 0.0163569688243238
13 0.0175898392005144
14 0.0187746127563957
15 0.0200448757339571
16 0.0212286226954815
17 0.022444613303083
18 0.0236557964738962
19 0.0248398249465469
20 0.0260827819741256
21 0.0273267848266138
22 0.028509974127283
23 0.0298805763642933
24 0.0310032501867091
25 0.0322737035064681
26 0.0333929872391997
27 0.0346412703747282
28 0.0363042224953706
29 0.0370486951558977
30 0.0381742489801065
31 0.0394502655175087
32 0.0406493695855543
33 0.042014971878883
34 0.0432203364231296
35 0.0443530888674227
36 0.045537352914343
37 0.0468928704944414
38 0.0481166680016228
39 0.049207376064481
40 0.0503689080627786
41 0.051704653236713
42 0.0528796500450856
43 0.0541894453502185
44 0.0554239040593038
45 0.0564738262092342
46 0.0576927436112955
47 0.059072499339645
48 0.0603163578874759
49 0.0613724106822062
50 0.0627271202015313
};
\addplot [semithick, color16, dashed]
table {%
3 0.59295726660639
4 0.472922162152827
5 0.418897773139179
6 0.391714877448976
7 0.372678854502738
8 0.362164373509586
9 0.351389000192285
10 0.345343365333974
11 0.340987668372691
12 0.337288704700768
13 0.333027970977128
14 0.328560665249825
15 0.329141013324261
16 0.325292200781405
17 0.325899572111666
18 0.328347459435463
19 0.323814679868519
20 0.327113291248679
21 0.328374651260674
22 0.33118084166199
23 0.329188030213118
24 0.32694770116359
25 0.32708865404129
26 0.329622709192336
27 0.329802996478975
28 0.330164853483438
29 0.32564212102443
30 0.327580810524523
31 0.329856693744659
32 0.621629959903657
33 0.621799496002495
34 0.623708384111524
35 0.622921416535974
36 0.620997717604041
37 0.622221493162215
38 0.626570718362927
39 0.628081616014242
40 0.614704515784979
41 0.616382396779954
42 0.613245156593621
43 0.61505929287523
44 0.616834655404091
45 0.615695253014565
46 0.61700676009059
47 0.615777548402548
48 0.621188000775874
49 0.623140845447779
50 0.62305733282119
};
\addplot [semithick, color16]
table {%
3 0.00523936187194006
4 0.00649344548583031
5 0.00772631382317962
6 0.00894664562735203
7 0.0102265400409296
8 0.0114292128363977
9 0.0126549264265073
10 0.0139177435304265
11 0.0151457445494629
12 0.0163509166119872
13 0.0175925055267038
14 0.0187506380465788
15 0.0200400537232289
16 0.021227659984819
17 0.0224459351770378
18 0.0236571546190897
19 0.0248622690654687
20 0.0260811930371297
21 0.0273260628754223
22 0.0285161653332211
23 0.0297685486793115
24 0.0310016072581749
25 0.0321643927159744
26 0.0334098036023411
27 0.034678720214681
28 0.0357854206215691
29 0.0370734940358513
30 0.0381846980670014
31 0.0394694654623399
32 0.0406560737992058
33 0.04203927023588
34 0.0432533213516345
35 0.0443730951110656
36 0.045580258014033
37 0.046891305671149
38 0.048110710960385
39 0.0492298425603155
40 0.0503780973974515
41 0.0516602138963503
42 0.0528814281664185
43 0.0542171210352633
44 0.0554657191591891
45 0.0564970067274329
46 0.0577065987965545
47 0.0590800597407931
48 0.0603350323146662
49 0.0613878674905848
50 0.0627458973007428
};
\addplot [semithick, color17, dashed]
table {%
3 0.651339487172663
4 0.516982753761113
5 0.459535893984139
6 0.430472337640822
7 0.412904645316303
8 0.39465992897749
9 0.388335910625756
10 0.376136651262641
11 0.371352890506387
12 0.367377537302673
13 0.363649041391909
14 0.364364831708372
15 0.359016441740096
16 0.361571408808231
17 0.357973149977624
18 0.360466514714062
19 0.361624965444207
20 0.358434625901282
21 0.359713442623615
22 0.358418803662062
23 0.362435764633119
24 0.359067002311349
25 0.357296298258007
26 0.35854858532548
27 0.360683220438659
28 0.362194838933647
29 0.363234052434564
30 0.358822473324835
31 0.362178671173751
32 0.685881800018251
33 0.684745046310127
34 0.683170347474515
35 0.680282338522375
36 0.678855090402067
37 0.683374198153615
38 0.681145871058106
39 0.6877845749259
40 0.688066139817238
41 0.689663827419281
42 0.676957147195935
43 0.674891998060048
44 0.679748239926994
45 0.681111766956747
46 0.679994706995785
47 0.6780945379287
48 0.680044769309461
49 0.685721362009645
50 0.684766080230474
};
\addplot [semithick, color17]
table {%
3 0.00522707553731429
4 0.00651268751637356
5 0.00772896859593488
6 0.00897770621687979
7 0.0102014762878015
8 0.0114373991869994
9 0.0126632505876792
10 0.0139076198526734
11 0.0151408886587298
12 0.0163582667104296
13 0.0175983585870347
14 0.0187756934429745
15 0.0200511185150291
16 0.0212326631000316
17 0.0224586881042735
18 0.0236711012501572
19 0.0248616989198569
20 0.0261054263525718
21 0.0273633631500038
22 0.0285341731096442
23 0.0298008389166884
24 0.0310387482514253
25 0.032178829675792
26 0.0334293318761362
27 0.0346864124105589
28 0.0358175363240613
29 0.0370844682628239
30 0.0382019766178485
31 0.0394860001633296
32 0.0406781560867219
33 0.0420517797355314
34 0.0432451650802348
35 0.0443732188007719
36 0.0455770460586693
37 0.0469014027432815
38 0.0482862616159223
39 0.049206343806676
40 0.0503922709943475
41 0.0516876669952998
42 0.052894535096916
43 0.0542167600848385
44 0.0554716984766561
45 0.0564779147153368
46 0.0576982213234579
47 0.0590999425716094
48 0.0603411803273736
49 0.0613875367452164
50 0.062748965605892
};
\addplot [semithick, color18, dashed]
table {%
3 0.721049522981048
4 0.570167469792068
5 0.50360678229481
6 0.471651036292314
7 0.452912454493344
8 0.43272521160543
9 0.421192119829357
10 0.416993082500994
11 0.413370490074158
12 0.405370256863535
13 0.403164954856038
14 0.394425676204264
15 0.397713701240718
16 0.39222970418632
17 0.393792927265167
18 0.390673464164138
19 0.392916556447744
20 0.395380686037242
21 0.390236557461321
22 0.39222199190408
23 0.395012402907014
24 0.397961624898017
25 0.390759360976517
26 0.396031660959125
27 0.395171323791146
28 0.40091166831553
29 0.399156707338989
30 0.404962061904371
31 0.404419349506497
32 0.748992465436459
33 0.745882109738886
34 0.747038627974689
35 0.750111564062536
36 0.745630129240453
37 0.748953673988581
38 0.752824901603162
39 0.750112893991172
40 0.752728790044785
41 0.755523337051272
42 0.753248392604291
43 0.756182162091136
44 0.742714865133166
45 0.739609880372882
46 0.741343927569687
47 0.743193130008876
48 0.747523549944162
49 0.749305943027139
50 0.750851167365909
};
\addplot [semithick, color18]
table {%
3 0.00525125430745853
4 0.00649603889197917
5 0.00770896179853259
6 0.00895995178536789
7 0.0101949586407156
8 0.0114350335018055
9 0.0126584769302123
10 0.0139333052258637
11 0.0151408119630572
12 0.0163778860272991
13 0.0175943506529202
14 0.0187888174644999
15 0.0200214603714444
16 0.0212704674970057
17 0.0224489463191177
18 0.023692389144688
19 0.0248762085228353
20 0.0261203560323731
21 0.0273412989351798
22 0.0285312483540258
23 0.0298309681836415
24 0.0310520073147239
25 0.0321768175156133
26 0.0334572211361012
27 0.0346897498679322
28 0.0358554461366824
29 0.0371091801522149
30 0.0382323528111384
31 0.039473333924606
32 0.0407039088927008
33 0.0420391314688164
34 0.0432750590749689
35 0.0443763690371368
36 0.0456004829674556
37 0.0469077962979272
38 0.0481206240837236
39 0.0492286592268863
40 0.0504007470869535
41 0.0516763950219831
42 0.0528873741828107
43 0.0542056249907693
44 0.0554718112170294
45 0.0564755397924298
46 0.0576907821200989
47 0.0590772585238557
48 0.060328082886298
49 0.061379895797251
50 0.0627512684142267
};
\addplot [semithick, color19, dashed]
table {%
3 0.783956575207412
4 0.625981570221484
5 0.556674757041037
6 0.514661048538983
7 0.487864038906991
8 0.475892015732825
9 0.462750447914004
10 0.450836394913495
11 0.445645712316036
12 0.439025647006929
13 0.435191192664206
14 0.430082752369344
15 0.429302668198943
16 0.426296968944371
17 0.426977655850351
18 0.424390909262002
19 0.428626270033419
20 0.428267112001777
21 0.432188167236745
22 0.428642905317247
23 0.428874347358942
24 0.433840440586209
25 0.435580147430301
26 0.4316959194839
27 0.430405764840543
28 0.434232639148831
29 0.434849833138287
30 0.43690783996135
31 0.444559195078909
32 0.830165583640337
33 0.815566674806178
34 0.813101049512625
35 0.815709514543414
36 0.816994766704738
37 0.822134180925786
38 0.819501545280218
39 0.821543872356415
40 0.819246805272996
41 0.819959867745638
42 0.81923982873559
43 0.821486921980977
44 0.821913062594831
45 0.821516156196594
46 0.811400141566992
47 0.813418730162084
48 0.81940892804414
49 0.817844855599105
50 0.817398926243186
};
\addplot [semithick, color19]
table {%
3 0.00526240805315005
4 0.00648605211864452
5 0.00771251992901435
6 0.00896289174419803
7 0.0101904422548172
8 0.0114475933180468
9 0.0126425170062764
10 0.0139063911613178
11 0.0151264721628379
12 0.0163688155495234
13 0.0175704798484976
14 0.0187869904613173
15 0.0200307936080404
16 0.0212582669699111
17 0.0224683031792174
18 0.0236960290301893
19 0.0248641997475076
20 0.0261116696370615
21 0.0273653789096185
22 0.0285515362598203
23 0.0298070956172573
24 0.0310564618305983
25 0.0321775619947427
26 0.0334598427839779
27 0.0346962120887395
28 0.035847508247841
29 0.0370978760636515
30 0.0382387435529381
31 0.039484823640022
32 0.0407096069668316
33 0.0420330605314424
34 0.043261713322459
35 0.0443857121540027
36 0.0456187482664569
37 0.0469235630136811
38 0.0481420974764559
39 0.0492314937421017
40 0.0503901284860654
41 0.0516924124676734
42 0.0529022944521987
43 0.0542289342524277
44 0.0554829168185178
45 0.0565024768002331
46 0.0577214978531831
47 0.0590939705467059
48 0.0603712478704337
49 0.0613926506290833
50 0.0627916857031071
};
\addplot [semithick, color20, dashed]
table {%
3 0.860432403162122
4 0.674883247353137
5 0.602686448022723
6 0.559859680943191
7 0.529800746589899
8 0.511753043159842
9 0.499309241771698
10 0.492749682627618
11 0.485643887892366
12 0.473562105558813
13 0.478144080378115
14 0.469306943938136
15 0.465103568509221
16 0.466189859434962
17 0.462579817511141
18 0.463803541846573
19 0.462773024104536
20 0.463706010021269
21 0.46531917899847
22 0.464750865474343
23 0.466930061578751
24 0.468987558037043
25 0.470109524205327
26 0.473949875682592
27 0.469364445656538
28 0.469167305156589
29 0.471052226610482
30 0.476568095386028
31 0.475884527899325
32 0.901717540808022
33 0.900786401703954
34 0.881003589369357
35 0.88740211352706
36 0.888978322967887
37 0.88756906054914
38 0.887099890969694
39 0.892498602159321
40 0.889415357261896
41 0.894809275865555
42 0.889524751342833
43 0.892500459216535
44 0.896155390888453
45 0.892091657035053
46 0.897345974110067
47 0.893485799431801
48 0.882657775655389
49 0.88356105517596
50 0.889684868976474
};
\addplot [semithick, color20]
table {%
3 0.00521606895037823
4 0.0064716937744783
5 0.00769880351920923
6 0.0089816624402172
7 0.0101840647661852
8 0.0114172705086983
9 0.012638385536977
10 0.0139062415756699
11 0.0151382009498775
12 0.0163484703904639
13 0.0175739313320567
14 0.0187857659378399
15 0.020029479275561
16 0.0212515313954403
17 0.022448255525281
18 0.0236882873707347
19 0.0248667497136113
20 0.0261210446608149
21 0.027367806657114
22 0.028537201255353
23 0.0297951763495803
24 0.0310770042964982
25 0.0322004829585138
26 0.0334650242908133
27 0.0347118919922246
28 0.0358501149393204
29 0.0371098296665069
30 0.0382717930090924
31 0.0395092241879967
32 0.0407135860425317
33 0.0420557748681555
34 0.0432805850222293
35 0.0444090702933156
36 0.0456191186224007
37 0.0469640091372033
38 0.0481697305416067
39 0.0492518172185454
40 0.050423709054788
41 0.0517145994429787
42 0.0529070111612479
43 0.05424986854713
44 0.0555039362257553
45 0.056516698277038
46 0.057746928702626
47 0.059127187071782
48 0.0603951968304399
49 0.0614272149072753
50 0.0628148717805743
};
\addplot [semithick, color21, dashed]
table {%
3 0.925729166716337
4 0.736668109893799
5 0.653754549100995
6 0.60888103954494
7 0.579279298894107
8 0.557769329287112
9 0.544439548626542
10 0.527974135242403
11 0.52309198025614
12 0.519776617176831
13 0.513436811976135
14 0.50879249162972
15 0.50822351500392
16 0.504777160473168
17 0.505740744061768
18 0.502351088449359
19 0.503891969099641
20 0.502762665972114
21 0.506656723096967
22 0.510825173929334
23 0.509617678821087
24 0.513177389279008
25 0.507825476117432
26 0.515249272808433
27 0.516440067440271
28 0.512625760398805
29 0.518247311934829
30 0.514732877723873
31 0.515724240802228
32 0.97629170678556
33 0.972344094887376
34 0.976950485259294
35 0.972235530614853
36 0.955328601412475
37 0.952870793640614
38 0.958703999407589
39 0.961494736373424
40 0.964159627445042
41 0.963623959571123
42 0.962444478645921
43 0.96367462258786
44 0.966500816866756
45 0.970503685064614
46 0.967981637455523
47 0.96767701394856
48 0.969428234733641
49 0.970900412648916
50 0.95805865060538
};
\addplot [semithick, color21]
table {%
3 0.00521359947096143
4 0.00646285717892978
5 0.00771207672854265
6 0.00894797593355179
7 0.0102235972622616
8 0.0114145813406342
9 0.0126538071263995
10 0.013911505902393
11 0.0151454297722214
12 0.0163601412851777
13 0.0175940994328509
14 0.0187558661370228
15 0.0200603359068433
16 0.0212793657556176
17 0.0224778476274676
18 0.0236860854395976
19 0.0248993461330732
20 0.0261118134949356
21 0.0273739009733415
22 0.0285595036887874
23 0.0298362341968136
24 0.0310501624933547
25 0.0322179006050444
26 0.0334744010793252
27 0.0347475039307028
28 0.0358692054481556
29 0.0371295797845556
30 0.0382586407164733
31 0.0395447827047772
32 0.040737156290561
33 0.0420858403667808
34 0.0432920996875813
35 0.0444382360049834
36 0.0456585879178925
37 0.0469651626319521
38 0.0481763641712152
39 0.0492757592453725
40 0.0504117056003047
41 0.0517260758206248
42 0.052915387140173
43 0.0542430302335156
44 0.0555001944820914
45 0.0565491816701574
46 0.0577097689318988
47 0.0591204227724423
48 0.0603663335657782
49 0.061416488321912
50 0.0628108806235509
};
\addplot [semithick, color22, dashed]
table {%
3 1.00706637650728
4 0.799756892025471
5 0.704853893257678
6 0.656612635590136
7 0.626817844808102
8 0.60434283874929
9 0.590477197431028
10 0.574942545033991
11 0.569880960509181
12 0.556948304176331
13 0.553110177628696
14 0.553607815876603
15 0.545556696131825
16 0.542687927372754
17 0.547471148893237
18 0.543578151613474
19 0.549859962426126
20 0.54696854762733
21 0.54758134111762
22 0.549042416736484
23 0.553965653292835
24 0.552900734357536
25 0.551152398809791
26 0.556663131341338
27 0.553324962034822
28 0.560121699236333
29 0.554139113053679
30 0.55418660864234
31 0.563912277109921
32 1.05604387819767
33 1.04786165524274
34 1.05135987978429
35 1.04829059820622
36 1.05757535248995
37 1.03839271329343
38 1.04307083319873
39 1.04105222318321
40 1.04718794766814
41 1.03732949309051
42 1.0427456991747
43 1.04310623649508
44 1.04147429857403
45 1.04705989360809
46 1.0430420069024
47 1.04447560943663
48 1.0504296887666
49 1.05238282866776
50 1.05767333693802
};
\addplot [semithick, color22]
table {%
3 0.00576959496053557
4 0.00648154812451038
5 0.007731406044008
6 0.00898311108661195
7 0.0101938193353514
8 0.0114477179789295
9 0.012645254842937
10 0.0139085672174891
11 0.0151402555250873
12 0.0163660373849173
13 0.0175693211818321
14 0.0187712831474427
15 0.0200481258798391
16 0.0212924529332668
17 0.0224720372870151
18 0.0236950257223927
19 0.0249144909644706
20 0.026146585923723
21 0.0273859366360638
22 0.0285605621627635
23 0.0298120121523324
24 0.0310687496999486
25 0.0322064816848271
26 0.0334931545269986
27 0.0347255680244416
28 0.0358584106692837
29 0.0371171231640296
30 0.0382658263616678
31 0.0395319026429206
32 0.0407680631356521
33 0.0420987643042786
34 0.0433089137077332
35 0.0444187865230358
36 0.045655956155517
37 0.0469729097611788
38 0.0481702947161264
39 0.0492960738225116
40 0.0504577621921069
41 0.0517716156577484
42 0.0529438671397252
43 0.0542674747347418
44 0.055521191123666
45 0.0565439437826475
46 0.0577353434378488
47 0.0591222095924119
48 0.0604219322041091
49 0.06145529790471
50 0.0628174603658004
};
\addplot [semithick, red!80.3030303030303!black, dashed]
table {%
3 1.08579328283668
4 0.85608207155019
5 0.766118478029966
6 0.708892839029431
7 0.677821580320597
8 0.652490144595504
9 0.629402901977301
10 0.615617767907679
11 0.609004597179592
12 0.603662407025695
13 0.596648842096329
14 0.591707076877356
15 0.583570000715554
16 0.589880421757698
17 0.587821890600026
18 0.593258466571569
19 0.586477684788406
20 0.595789183862507
21 0.597445930354297
22 0.592989908531308
23 0.593899478204548
24 0.604411554522812
25 0.592508255504072
26 0.5942826513201
27 0.604395898990333
28 0.601035892963409
29 0.605074590072036
30 0.598438470624387
31 0.60795477963984
32 1.13160292990506
33 1.1281540254131
34 1.12564357277006
35 1.12461284548044
36 1.12374904751778
37 1.12734121922404
38 1.12909826636314
39 1.11845441255718
40 1.1219051508233
41 1.12367071770132
42 1.1225903108716
43 1.12421284522861
44 1.12300417292863
45 1.12211973965168
46 1.12420089542866
47 1.12779387272894
48 1.13071635458618
49 1.1349121760577
50 1.13765804283321
};
\addplot [semithick, red!80.3030303030303!black]
table {%
3 0.00521498507199188
4 0.00648039517303308
5 0.0076991633977741
6 0.00897641430815889
7 0.0101877307881498
8 0.0114522795192897
9 0.0126470722154611
10 0.0139174962726732
11 0.01513071397009
12 0.0163483961433586
13 0.0175678624719795
14 0.0187643172943758
15 0.0200338843278587
16 0.0212731086649001
17 0.0224561952571902
18 0.0236877314487679
19 0.0248692441576471
20 0.0261509891392456
21 0.0273927949731135
22 0.02858685883176
23 0.0298319616251522
24 0.0310829862590051
25 0.0322081631359955
26 0.0334918860397819
27 0.0347177587553031
28 0.0358778544080754
29 0.03713483376325
30 0.0382861538738426
31 0.0395520079570512
32 0.0407534731655485
33 0.0420796569281568
34 0.0433151934606334
35 0.0444215792489962
36 0.0456547484629684
37 0.0469720167263101
38 0.0481781498529017
39 0.0492852239662574
40 0.0504494045809325
41 0.0517402166345467
42 0.0529700503167179
43 0.0542778098283129
44 0.0555327136535197
45 0.0565529301141699
46 0.0577770009792099
47 0.0591343860141933
48 0.060423995859714
49 0.0614333534354551
50 0.0628086219076067
};
\addplot [semithick, red!64.2602495543672!black, dashed]
table {%
3 1.16609246097505
4 0.924721335992217
5 0.818400614894927
6 0.76000811625272
7 0.729872461408377
8 0.692581151612103
9 0.679249310865998
10 0.663663408719003
11 0.657337681390345
12 0.644303153268993
13 0.640295186080039
14 0.631214556284249
15 0.638195341452956
16 0.631888355128467
17 0.630553257651627
18 0.637125697918236
19 0.638270731084049
20 0.63574287109077
21 0.6434894381091
22 0.635603913106024
23 0.643672554753721
24 0.647310124710202
25 0.649226455017924
26 0.647680724970996
27 0.648949691094458
28 0.643090474419296
29 0.65136341098696
30 0.650768134742975
31 0.652804071083665
32 1.21047757845372
33 1.21465041302145
34 1.21106326393783
35 1.21995540801436
36 1.20964457839727
37 1.21148392837495
38 1.21280954033136
39 1.21635863464326
40 1.20068060420454
41 1.20454477984458
42 1.20384880900383
43 1.20491455961019
44 1.20627896115184
45 1.20736285671592
46 1.21274388954043
47 1.20715859159827
48 1.2091088630259
49 1.22112644463778
50 1.2222044011578
};
\addplot [semithick, red!64.2602495543672!black]
table {%
3 0.00521742449038559
4 0.00646476972744697
5 0.00769910829452177
6 0.00895592177079784
7 0.0101832063454721
8 0.0114219545438472
9 0.0126415501452155
10 0.0138983300938788
11 0.0151133896886475
12 0.016354711415867
13 0.017585020331252
14 0.0187822276881586
15 0.0200515559667514
16 0.0212574108089838
17 0.0224548861280911
18 0.0237029892030276
19 0.0248961580089397
20 0.0261470436687685
21 0.0273861056193709
22 0.0285542084214588
23 0.0298130303724772
24 0.0310927918956925
25 0.0322355546005484
26 0.0334820631477568
27 0.0347196835921042
28 0.0358920543351107
29 0.037132776575163
30 0.0383005035368519
31 0.0395394499258449
32 0.0407738118535943
33 0.0420852496754378
34 0.0433167915584313
35 0.0444226167423444
36 0.0456569185480475
37 0.0469930033302969
38 0.048182326162027
39 0.0492751140199188
40 0.0504523950577196
41 0.051766527713173
42 0.052969539589766
43 0.054281531367451
44 0.055548637924302
45 0.0565496495562709
46 0.0577714464937647
47 0.0591403343973474
48 0.0604352640091545
49 0.0614799716147698
50 0.0628221346996725
};
\addplot [semithick, red!50!black, dashed]
table {%
3 1.24492277298123
4 0.995274018496275
5 0.877632988616824
6 0.819302572868764
7 0.772632831707597
8 0.747687624767423
9 0.732193266041577
10 0.717960858717561
11 0.700505482964218
12 0.697054034098983
13 0.691864646039903
14 0.684927258640528
15 0.67799617163837
16 0.680695527233183
17 0.686660303734243
18 0.676482798531651
19 0.683238447643816
20 0.680416368879378
21 0.684724868275225
22 0.693065956234932
23 0.687344497069716
24 0.686277777887881
25 0.697868840768933
26 0.700961823575199
27 0.685659466311336
28 0.694006446748972
29 0.696041853167117
30 0.69531081430614
31 0.705743798054755
32 1.31610977929085
33 1.29880412016064
34 1.29936618730426
35 1.30290166195482
36 1.30300335586071
37 1.30185566470027
38 1.29950301535428
39 1.30638122931123
40 1.30218485649675
41 1.30136383976787
42 1.29081925470382
43 1.28697102144361
44 1.29369575344026
45 1.29623718000948
46 1.29462971910834
47 1.29925720673054
48 1.30517265945673
49 1.3084913790226
50 1.31772566027939
};
\addplot [semithick, red!50!black]
table {%
3 0.00519542980732189
4 0.00645658490248024
5 0.00770516812594401
6 0.00893396679829392
7 0.0101800364338689
8 0.0113989339572274
9 0.0126284598890278
10 0.013914217085888
11 0.0151174112430049
12 0.0163639142022779
13 0.0175885369018134
14 0.0187684741750773
15 0.0200512130330834
16 0.0212687943130732
17 0.0224839266286128
18 0.0236849588755932
19 0.0248973279829241
20 0.0261372510705971
21 0.0273831181952523
22 0.0285435739594201
23 0.0298288185925533
24 0.0310594896113293
25 0.0322267492301762
26 0.0334715917189088
27 0.0347529610153288
28 0.0358778386273318
29 0.0371581465523276
30 0.0382639249890215
31 0.0395641611475084
32 0.0407444238145318
33 0.0421154669020325
34 0.0433247827200426
35 0.044439262839862
36 0.0456600677635935
37 0.047008679403613
38 0.0481907688081264
39 0.0493158215087735
40 0.0504594286903739
41 0.0518114682442198
42 0.0529481037778573
43 0.0542970585585054
44 0.0555281630561998
45 0.0567530845033212
46 0.0577770644384954
47 0.0591536761623704
48 0.0604673764513185
49 0.0614551751253506
50 0.0628349550016638
};
\addplot [semithick, red!50!black, dashed]
table {%
3 1.34154089912772
4 1.05653349682689
5 0.937118599191308
6 0.876536343246698
7 0.828271225094795
8 0.803109937347472
9 0.778258384205401
10 0.761276981793344
11 0.752844436094165
12 0.743773983791471
13 0.73364338837564
14 0.734976674430072
15 0.722805421799421
16 0.734893208369613
17 0.730631025508046
18 0.737545335665345
19 0.731597972102463
20 0.733088902197778
21 0.733617171645164
22 0.737411268986762
23 0.742221032269299
24 0.738170474767685
25 0.739012034609914
26 0.748019115068018
27 0.744504193775356
28 0.742471225559711
29 0.741738978773355
30 0.744338138028979
31 0.760816313326359
32 1.41182744596153
33 1.40106530394405
34 1.38801717944443
35 1.380794191733
36 1.39395183697343
37 1.39446491748095
38 1.38761032931507
39 1.39526451937854
40 1.39404051098973
41 1.38949907477945
42 1.3920011986047
43 1.37523601111025
44 1.38068343978375
45 1.38078987970948
46 1.38830348197371
47 1.3895895536989
48 1.39851590339094
49 1.40243450086564
50 1.40079867374152
};
\addplot [semithick, red!50!black]
table {%
3 0.00520654219306178
4 0.00645575524928669
5 0.00768723729480472
6 0.00892691153825985
7 0.0101821791225423
8 0.0113983388421022
9 0.0126220640053766
10 0.0138939185481932
11 0.015127863165819
12 0.0163363160875936
13 0.0175949182206144
14 0.0187459566061281
15 0.020037300988204
16 0.0212475691611568
17 0.0224673015893333
18 0.0236872801195002
19 0.024906211041121
20 0.0261241078066329
21 0.0273880630524622
22 0.028554984394254
23 0.0298356850010653
24 0.0310730032053673
25 0.0322220828901562
26 0.0334977206204914
27 0.0347457167744223
28 0.0358742150581545
29 0.037167976791453
30 0.0382896836122705
31 0.0395510977961951
32 0.0407626985624019
33 0.0421290347973506
34 0.0433477621732487
35 0.0444640787059648
36 0.0456620290254553
37 0.0469945700735682
38 0.0481944382966807
39 0.0493068923501091
40 0.0504683904970686
41 0.0517871074844152
42 0.0529758350199295
43 0.0543140770815727
44 0.0555614387978696
45 0.0565815469922705
46 0.0577780386019084
47 0.059171060539989
48 0.0604469133282287
49 0.0614814019710239
50 0.0628267275945594
};

\legend{FFT, Standard}
\end{axis}

\end{tikzpicture}
\end{adjustbox}
    \caption{Runtime performance of FFT convolution vs. standard convolution on GPU. Note the log scale for time.}
    \label{fig:gpu_vs_gpu}
\end{figure}

==> figures/multiple_gpus.tex <==
\begin{figure}
    \centering
    \begin{adjustbox}{width=\linewidth,center}

    \begin{tikzpicture}
    
    \definecolor{color0}{rgb}{0,0.0490196078431373,1}
    \definecolor{color1}{rgb}{0,0.190196078431373,1}
    \definecolor{color2}{rgb}{0,0.315686274509804,1}
    \definecolor{color3}{rgb}{0,0.456862745098039,1}
    \definecolor{color4}{rgb}{0,0.598039215686274,1}
    \definecolor{color5}{rgb}{0,0.73921568627451,1}
    \definecolor{color6}{rgb}{0,0.880392156862745,0.983554712207464}
    \definecolor{color7}{rgb}{0.0980392156862745,1,0.869702719797597}
    \definecolor{color8}{rgb}{0.199240986717268,1,0.768500948766603}
    \definecolor{color9}{rgb}{0.313092979127135,1,0.654648956356736}
    \definecolor{color10}{rgb}{0.426944971537002,1,0.540796963946869}
    \definecolor{color11}{rgb}{0.540796963946869,1,0.426944971537002}
    \definecolor{color12}{rgb}{0.654648956356736,1,0.313092979127135}
    \definecolor{color13}{rgb}{0.768500948766603,1,0.199240986717268}
    \definecolor{color14}{rgb}{0.869702719797596,1,0.0980392156862745}
    \definecolor{color15}{rgb}{0.983554712207463,0.94480755265069,0}
    \definecolor{color16}{rgb}{1,0.814088598402324,0}
    \definecolor{color17}{rgb}{1,0.683369644153958,0}
    \definecolor{color18}{rgb}{1,0.552650689905592,0}
    \definecolor{color19}{rgb}{1,0.421931735657226,0}
    \definecolor{color20}{rgb}{1,0.305737109658679,0}
    \definecolor{color21}{rgb}{1,0.175018155410312,0}
    \definecolor{color22}{rgb}{0.963458110516934,0.0442992011619464,0}
    
    \begin{axis}[
    log basis y={10},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xlabel={filters},
    xtick={3,10,20,30,40},
    xmin=0, xmax=41.85,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={time (s)},
    colormap/jet,
    colorbar sampled,
    colorbar style={
        scaled y ticks=manual:{}{\pgfmathparse{ceil(##1*29)+1}},
        ylabel={\code{max\_sigma}},
    },
    ymin=0.0137235904605842, ymax=0.268877875088189,
    ymode=log,
    ytick style={color=black}
    ]
    \addplot [semithick, blue!96.3458110516934!black, dashed]
    table {%
    3 0.0157425759971375
    4 0.0181848339998396
    5 0.0234234949894017
    6 0.0262514889909653
    7 0.0318950650107581
    8 0.0353901179914828
    9 0.0417114330048207
    10 0.0455978139943909
    11 0.0522734760015737
    12 0.0567747180029983
    13 0.0641760289872764
    14 0.0689069329964695
    15 0.0763585989916464
    16 0.0805558069987455
    17 0.0874496509932214
    18 0.0915217529982328
    19 0.0983232129947282
    20 0.103480670994031
    21 0.111111103993608
    22 0.114934737008298
    23 0.121042669008602
    24 0.126777616998879
    25 0.135515860005398
    26 0.139615683001466
    27 0.146602952998364
    28 0.152523841999937
    29 0.16139150998788
    30 0.160438621998765
    31 0.163044757995522
    32 0.174125720004668
    33 0.188162747988827
    34 0.192391513992334
    35 0.199060424987692
    36 0.206961217001663
    37 0.21704717198736
    38 0.221447863994399
    39 0.228887115998077
    40 0.23337285699381
    };
    \addplot [semithick, blue!96.3458110516934!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    3 0.0158391379954992
    4 0.0228337580047082
    5 0.0276722020062152
    6 0.0305079800018575
    7 0.0353043549985159
    8 0.0405336160038132
    9 0.0438137609889964
    10 0.0490177839965327
    11 0.0546666059963172
    12 0.058826289998251
    13 0.0645462870015763
    14 0.0708663640107261
    15 0.0751315679954132
    16 0.0813997969962656
    17 0.0880694350053091
    18 0.0932800300070085
    19 0.099925391987199
    20 0.107232581009157
    21 0.112067227004445
    22 0.119420524002635
    23 0.126917440997204
    24 0.130456304992549
    25 0.138044955005171
    26 0.144831190991681
    27 0.148929810005939
    28 0.155931062996387
    29 0.162520358004258
    30 0.168613528003334
    31 0.175255884008948
    32 0.183018390991492
    33 0.185371669998858
    34 0.193274541001301
    35 0.19926912500523
    36 0.207210130000021
    37 0.213653671002248
    38 0.222456920993864
    39 0.224617104002391
    40 0.233490888000233
    };
    \addplot [semithick, blue!96.3458110516934!black, dotted]
    table {%
    3 0.0229465599986725
    4 0.0227551700081676
    5 0.0275779450021219
    6 0.0345575440005632
    7 0.0393693189980695
    8 0.0404420550039504
    9 0.0474613990081707
    10 0.0522466339898529
    11 0.0574599419924198
    12 0.0615379980008584
    13 0.0663658630073769
    14 0.0716117340052733
    15 0.0772668419958791
    16 0.0825346649944549
    17 0.0877709070045967
    18 0.0934231809951598
    19 0.0997006319958018
    20 0.104977491006139
    21 0.11063390399795
    22 0.116880305009545
    23 0.123550804011757
    24 0.129802516996278
    25 0.136140881004394
    26 0.142751619001501
    27 0.150070366988075
    28 0.155727049990674
    29 0.162434860001667
    30 0.169777472998248
    31 0.177299333998235
    32 0.18046205099381
    33 0.187692072999198
    34 0.195611019997159
    35 0.202167505995021
    36 0.205319142987719
    37 0.212812711004517
    38 0.219800398990628
    39 0.226543686003424
    40 0.233319384991773
    };
    
    \addplot [semithick, color0, dashed]
    table {%
    3 0.0157259340048768
    4 0.0181423920002999
    5 0.0233716170041589
    6 0.0262340159970336
    7 0.0318323160026921
    8 0.0353747480112361
    9 0.0416731590084964
    10 0.0455787060054718
    11 0.052252124005463
    12 0.0568111339962343
    13 0.0641729710041545
    14 0.0689184619986918
    15 0.0764184190047672
    16 0.0805186939978739
    17 0.0875618889986072
    18 0.0914441529894248
    19 0.0982044740085257
    20 0.102941960998578
    21 0.110642566010938
    22 0.114258507004706
    23 0.120846663994598
    24 0.126629471997148
    25 0.135201561992289
    26 0.139638922002632
    27 0.146492800005944
    28 0.152512275002664
    29 0.161254243997973
    30 0.160443144006422
    31 0.162426844995935
    32 0.173994896991644
    33 0.18815387399809
    34 0.192024674994173
    35 0.199089040994295
    36 0.206751465011621
    37 0.217231101996731
    38 0.2217547140026
    39 0.228818196992506
    40 0.234543676997418
    };
    \addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    3 0.0157302430015989
    4 0.0227172779996181
    5 0.0275331800075946
    6 0.0303873819939326
    7 0.0352116990106879
    8 0.0404620999906911
    9 0.0437486279988661
    10 0.0489854019979248
    11 0.0545655250025447
    12 0.0588096779974876
    13 0.0643716269987635
    14 0.0707727870030794
    15 0.0751141539949458
    16 0.0813789980020374
    17 0.0879207230027532
    18 0.0931397050007945
    19 0.099767043007887
    20 0.107109909004066
    21 0.111896635004086
    22 0.119316366006387
    23 0.126756035009748
    24 0.130262167003821
    25 0.137868520003394
    26 0.144769493999775
    27 0.148802508992958
    28 0.15572787700512
    29 0.162439383988385
    30 0.168419890993391
    31 0.17519049900875
    32 0.182775362001848
    33 0.185148556003696
    34 0.192597462999402
    35 0.198996879989863
    36 0.20747304300312
    37 0.213653488011914
    38 0.222370685994974
    39 0.224953657001606
    40 0.233586766000371
    };
    \addplot [semithick, color0, dotted]
    table {%
    3 0.0229477880056947
    4 0.0227486630028579
    5 0.0275544570031343
    6 0.0345231569954194
    7 0.0393396010040306
    8 0.040405584994005
    9 0.0473881020006957
    10 0.0522040840005502
    11 0.0574703239981318
    12 0.0615619660093216
    13 0.0663739320007153
    14 0.0716521349968389
    15 0.0772462009917945
    16 0.0825142140092794
    17 0.0877582819957752
    18 0.093356045006658
    19 0.0996574419987155
    20 0.104983976008953
    21 0.110617756989086
    22 0.116895098006353
    23 0.123570347990608
    24 0.129770372994244
    25 0.136067732993979
    26 0.142735899004037
    27 0.150070428993786
    28 0.155784731003223
    29 0.162432911005453
    30 0.169747522988473
    31 0.177264886006014
    32 0.180439086005208
    33 0.187748789001489
    34 0.195304975990439
    35 0.202222533000167
    36 0.205403664993355
    37 0.212790393008618
    38 0.219803890009644
    39 0.226550666004186
    40 0.233183948992519
    };
    
    \addplot [semithick, color1, dashed]
    table {%
    3 0.0157219259999692
    4 0.0181663559924345
    5 0.0233566370006884
    6 0.0262186559994007
    7 0.0318350799934706
    8 0.0353854370041518
    9 0.0416688889963552
    10 0.0455591679929057
    11 0.052254466994782
    12 0.0568186960008461
    13 0.0641439339960925
    14 0.068813942009001
    15 0.0763297590019647
    16 0.0805246520030778
    17 0.0873604459920898
    18 0.0915180479933042
    19 0.09819798899116
    20 0.103481254001963
    21 0.110911640003906
    22 0.114522411007783
    23 0.120800111995777
    24 0.126946666001459
    25 0.135540526011027
    26 0.13996870900155
    27 0.146622540007229
    28 0.152531215004274
    29 0.161092893991736
    30 0.160854564004694
    31 0.163018356004613
    32 0.173955684993416
    33 0.188171590998536
    34 0.192152750008972
    35 0.199269414006267
    36 0.206712654005969
    37 0.217199744001846
    38 0.221407941004145
    39 0.22861364299024
    40 0.2337002580025
    };
    \addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    3 0.015733938998892
    4 0.022730712997145
    5 0.0275451920024352
    6 0.0303938740107697
    7 0.0351725049986271
    8 0.0403946320002433
    9 0.0436537779896753
    10 0.0488796319987159
    11 0.054490202004672
    12 0.0587387929990655
    13 0.0644064920052188
    14 0.0707171009999001
    15 0.0749395040038507
    16 0.0812377909896895
    17 0.0879835609957809
    18 0.0931353159976425
    19 0.0997979589883471
    20 0.107227568994858
    21 0.111992815989652
    22 0.119399360992247
    23 0.126821818994358
    24 0.130433109006844
    25 0.137919847009471
    26 0.14485257898923
    27 0.148611116004759
    28 0.15564708400052
    29 0.162485199005459
    30 0.168439085013233
    31 0.175046835996909
    32 0.182579710992286
    33 0.184779618997709
    34 0.192275063003763
    35 0.198709827003768
    36 0.207292161008809
    37 0.213637535998714
    38 0.221911196989822
    39 0.224553188993013
    40 0.233150651998585
    };
    \addplot [semithick, color1, dotted]
    table {%
    3 0.0229384449921781
    4 0.0227412029926199
    5 0.0275449449982261
    6 0.0345214910048526
    7 0.0393913369916845
    8 0.0404117150028469
    9 0.0473914569884073
    10 0.0522259160061367
    11 0.0574337459984235
    12 0.061542012001155
    13 0.0663573239871766
    14 0.071590211999137
    15 0.0772390229976736
    16 0.0825098729983438
    17 0.0877436930022668
    18 0.0933529689937132
    19 0.0997471410082653
    20 0.104961354998522
    21 0.11057784401055
    22 0.11687667798833
    23 0.123559072002536
    24 0.129756673995871
    25 0.13610124400293
    26 0.142761807001079
    27 0.150056922997464
    28 0.155716705005034
    29 0.162433553996379
    30 0.169710877991747
    31 0.177246988008847
    32 0.180415487004211
    33 0.187732425998547
    34 0.195215407002252
    35 0.202132002988947
    36 0.205366114008939
    37 0.212921771992114
    38 0.219820273996447
    39 0.22665534800035
    40 0.233267912000883
    };
    \addplot [semithick, color2, dashed]
    table {%
    3 0.0157411620020866
    4 0.0181580910139019
    5 0.0233636500051944
    6 0.0262728169909678
    7 0.0318520099972375
    8 0.0353826400096295
    9 0.0416873319918523
    10 0.0455852750019403
    11 0.0522711859957781
    12 0.0567963620123919
    13 0.0641709919873392
    14 0.0689437540131621
    15 0.0763675979978871
    16 0.0805215729924385
    17 0.0874492199945962
    18 0.0914175450016046
    19 0.0981568380084354
    20 0.103199027988012
    21 0.110675891992287
    22 0.114139835000969
    23 0.120609358011279
    24 0.12661427501007
    25 0.135226630009129
    26 0.139247173006879
    27 0.146573302001343
    28 0.152255509994575
    29 0.161197294990416
    30 0.160462289000861
    31 0.163388287997805
    32 0.17465590199572
    33 0.188168509004754
    34 0.19230786600383
    35 0.19877074600663
    36 0.206978057001834
    37 0.21739200000593
    38 0.221721615991555
    39 0.228309912999975
    40 0.234230670001125
    };
    \addplot [semithick, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    3 0.0157108249986777
    4 0.0227349710039562
    5 0.0275166780047584
    6 0.0303829329932341
    7 0.0351766919920919
    8 0.0404114539996954
    9 0.0436207760067191
    10 0.0488488039991353
    11 0.0544872559985379
    12 0.0587019840022549
    13 0.064337550997152
    14 0.0706329930108041
    15 0.0749482499959413
    16 0.0812072020053165
    17 0.0878844929975457
    18 0.093068629008485
    19 0.0997555179928895
    20 0.107061795002664
    21 0.111970492012915
    22 0.119262651991448
    23 0.126767334004398
    24 0.130398723005783
    25 0.137869180005509
    26 0.144778878995567
    27 0.148678041005041
    28 0.155688610000652
    29 0.162400386994705
    30 0.168403386996943
    31 0.175490570996772
    32 0.182809703008388
    33 0.184984804000123
    34 0.192759625002509
    35 0.1990004729887
    36 0.207392016003723
    37 0.213567021011841
    38 0.222875703999307
    39 0.225010228998144
    40 0.233195523003815
    };
    \addplot [semithick, color2, dotted]
    table {%
    3 0.0229446310113417
    4 0.0227417489950312
    5 0.0275372159958351
    6 0.034551182994619
    7 0.0393505370011553
    8 0.0404191159905167
    9 0.0474139680009103
    10 0.05222371200216
    11 0.0574505000113277
    12 0.0615640949981753
    13 0.0663510860031238
    14 0.0716364339896245
    15 0.0772898729919689
    16 0.0825263500009896
    17 0.0877688780019525
    18 0.0933713319973322
    19 0.0996563090011478
    20 0.104964049998671
    21 0.110568738004076
    22 0.116871970996726
    23 0.123523168003885
    24 0.130008571999497
    25 0.13610710100329
    26 0.142739503004123
    27 0.150042965993634
    28 0.155730690996279
    29 0.162472820011317
    30 0.169737049989635
    31 0.177284452991444
    32 0.180444686004193
    33 0.187772486999165
    34 0.19532578199869
    35 0.202071636987966
    36 0.205333252000855
    37 0.212763073999668
    38 0.219847386993933
    39 0.226495598995825
    40 0.233190932005527
    };
    \addplot [semithick, color3, dashed]
    table {%
    3 0.0157595759956166
    4 0.0181659939989913
    5 0.0233737380040111
    6 0.0262280419992749
    7 0.0318392759945709
    8 0.0353577920031967
    9 0.0416566630010493
    10 0.0455673099932028
    11 0.0522622779972153
    12 0.0568135020002956
    13 0.0641897859895835
    14 0.0688040100067155
    15 0.0763569959963206
    16 0.0804294679983286
    17 0.0874658189859474
    18 0.0914967010030523
    19 0.0983170969993807
    20 0.10345620001317
    21 0.110991592999198
    22 0.114431470996351
    23 0.120955346996197
    24 0.126851317007095
    25 0.135727821005275
    26 0.139601917006075
    27 0.146529464997002
    28 0.152465261009638
    29 0.161179988004733
    30 0.160507459004293
    31 0.162847573010367
    32 0.174201409012312
    33 0.188243002994568
    34 0.192686644993955
    35 0.199418902993784
    36 0.20689716799825
    37 0.216943156003254
    38 0.221537231002003
    39 0.229289192997385
    40 0.234631317987805
    };
    \addplot [semithick, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    3 0.0157316949917004
    4 0.0227291900082491
    5 0.0275597800064133
    6 0.0304105540126329
    7 0.0352035830001114
    8 0.0404159520112444
    9 0.0436785039928509
    10 0.0488741509907413
    11 0.0545144869975047
    12 0.058692806007457
    13 0.0643849000043701
    14 0.0706897480122279
    15 0.0749287920043571
    16 0.0812473770056386
    17 0.0879424320010003
    18 0.0931415149971144
    19 0.0998028969916049
    20 0.107081612004549
    21 0.112015385006089
    22 0.119354834998376
    23 0.126858464995166
    24 0.130394031992182
    25 0.137853708991315
    26 0.144765541001107
    27 0.148771367006702
    28 0.155595584001276
    29 0.162407940006233
    30 0.168410409009084
    31 0.175334977000603
    32 0.182732545988983
    33 0.184913278004387
    34 0.192622223999933
    35 0.199045086003025
    36 0.207209730986506
    37 0.213399895001203
    38 0.222115647993633
    39 0.225128279998899
    40 0.233091425994644
    };
    \addplot [semithick, color3, dotted]
    table {%
    3 0.0229197680018842
    4 0.0227455310086952
    5 0.027546897996217
    6 0.0345290180121083
    7 0.0393349850055529
    8 0.040418693999527
    9 0.0474182860052679
    10 0.0521891579992371
    11 0.0574468739941949
    12 0.0615297920012381
    13 0.0663988180021988
    14 0.0715577790106181
    15 0.0771939379919786
    16 0.082452115995693
    17 0.0876564220088767
    18 0.0933229780057445
    19 0.0995808159932494
    20 0.104933672002517
    21 0.110491744999308
    22 0.116785549995257
    23 0.12350012701063
    24 0.129752134002047
    25 0.136030711990315
    26 0.142705133999698
    27 0.150030580000021
    28 0.155646800994873
    29 0.162402708010632
    30 0.169768760999432
    31 0.177171803006786
    32 0.180382673002896
    33 0.187729188997764
    34 0.19530555800884
    35 0.20235075900564
    36 0.205441111000255
    37 0.212874771998031
    38 0.22000457199465
    39 0.226635104001616
    40 0.233360092999646
    };
    \addplot [semithick, color4, dashed]
    table {%
    3 0.0157239079999272
    4 0.0181611349980812
    5 0.0233933749987045
    6 0.0262247549981112
    7 0.031845887991949
    8 0.0354747810051776
    9 0.0417258829984348
    10 0.0456556249991991
    11 0.0523295419989154
    12 0.0569878700043773
    13 0.0642550769989612
    14 0.0690252839995082
    15 0.076560187007999
    16 0.0806184910034062
    17 0.0874891900020884
    18 0.0916217350022634
    19 0.0982074170024134
    20 0.103036004991736
    21 0.110572207995574
    22 0.11433836199285
    23 0.120591686994885
    24 0.126340539994999
    25 0.135140638012672
    26 0.139147274996503
    27 0.146584302987321
    28 0.152230933003011
    29 0.161059566002223
    30 0.160599207010819
    31 0.162457090991666
    32 0.17487752699526
    33 0.188281961003668
    34 0.192027254001005
    35 0.199251140002161
    36 0.20669952800381
    37 0.217654751992086
    38 0.221403902993188
    39 0.229029626003466
    40 0.23370094699203
    };
    \addplot [semithick, color4, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    3 0.0157352410024032
    4 0.0227163359959377
    5 0.0275300720095402
    6 0.0303767209989019
    7 0.0351751889975276
    8 0.0403952420019777
    9 0.0436664709995966
    10 0.0488623590063071
    11 0.0545238249906106
    12 0.0587233230035054
    13 0.064361854994786
    14 0.0706563650019234
    15 0.0749244629987516
    16 0.0813196629896993
    17 0.0879516989953117
    18 0.0931635960005224
    19 0.0998235040024156
    20 0.107176150006126
    21 0.112005385992234
    22 0.119316230993718
    23 0.126807398002711
    24 0.130416783998953
    25 0.137800917989807
    26 0.144776811997872
    27 0.148720087992842
    28 0.155600751997554
    29 0.162407518000691
    30 0.16861304899794
    31 0.175417620004737
    32 0.183071403007489
    33 0.185146575997351
    34 0.192529198000557
    35 0.19931218700367
    36 0.207300971989753
    37 0.213558421004564
    38 0.222240812989185
    39 0.225199031992815
    40 0.233267415009323
    };
    \addplot [semithick, color4, dotted]
    table {%
    3 0.0229516330000479
    4 0.0227521180058829
    5 0.0275489990017377
    6 0.0345433610054897
    7 0.0393478170008166
    8 0.0404363950074185
    9 0.047451397011173
    10 0.0522228499903577
    11 0.0574677039985545
    12 0.0616519829927711
    13 0.0664407589938492
    14 0.0717732579942094
    15 0.0774109299964039
    16 0.08267104299739
    17 0.0878895669884514
    18 0.0934960709855659
    19 0.0999826500046765
    20 0.104916288997629
    21 0.110538823995739
    22 0.116837740002666
    23 0.123505559997284
    24 0.129765553996549
    25 0.13602684000216
    26 0.142732652006089
    27 0.150036049002665
    28 0.155737210996449
    29 0.162332544990932
    30 0.169776907001506
    31 0.177212011010852
    32 0.180288307994488
    33 0.187640727002872
    34 0.195190476995776
    35 0.202123106006184
    36 0.205296235988499
    37 0.212866184010636
    38 0.219668118996196
    39 0.226494939997792
    40 0.233413322988781
    };
    \addplot [semithick, color5, dashed]
    table {%
    3 0.015732765008579
    4 0.0181691000034334
    5 0.0233758609974757
    6 0.02621482500399
    7 0.0318376700015506
    8 0.0353777479904238
    9 0.0416722099907929
    10 0.0455853009916609
    11 0.0523088729969459
    12 0.0567886119970353
    13 0.0641370619996451
    14 0.0687937750044512
    15 0.0762854559870902
    16 0.0804644989984808
    17 0.0873987170052715
    18 0.0914787519868696
    19 0.0983252970036119
    20 0.103467975000967
    21 0.11121152099804
    22 0.114409332003561
    23 0.120995174002019
    24 0.126886767000542
    25 0.135616151004797
    26 0.139580588001991
    27 0.146654320007656
    28 0.152454941999167
    29 0.161247905998607
    30 0.160509262990672
    31 0.162864334008191
    32 0.173727173998486
    33 0.189056435003295
    34 0.192506913997931
    35 0.199127690997557
    36 0.206710041995393
    37 0.217971422011033
    38 0.222303001995897
    39 0.228644572009216
    40 0.23387967699091
    };
    \addplot [semithick, color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    3 0.015731865001726
    4 0.0227387579943752
    5 0.0275445810111705
    6 0.0303896449913736
    7 0.0351930819888366
    8 0.0404075760015985
    9 0.0436657700047363
    10 0.0488574290066026
    11 0.0545214290032163
    12 0.0587550830096006
    13 0.0643246859981446
    14 0.0706743390037445
    15 0.0749133719946258
    16 0.0812877419957658
    17 0.0879488829959882
    18 0.0930892549949931
    19 0.0998185939970426
    20 0.107192399998894
    21 0.112000205001095
    22 0.119299499012413
    23 0.126855227994383
    24 0.130326491998858
    25 0.137875997999799
    26 0.144840120003209
    27 0.148722030004137
    28 0.155620909004938
    29 0.162395883991849
    30 0.168377563997637
    31 0.175054594001267
    32 0.182685713996761
    33 0.184811853003339
    34 0.192549312996562
    35 0.198637573994347
    36 0.207149635010865
    37 0.213626939003007
    38 0.222198932999163
    39 0.224369486008072
    40 0.233177304005949
    };
    \addplot [semithick, color5, dotted]
    table {%
    3 0.0229373399924953
    4 0.022744646994397
    5 0.0275395159987966
    6 0.0345621929882327
    7 0.0393475739983842
    8 0.0404077379935188
    9 0.0473947579885134
    10 0.0522191519994522
    11 0.0574942730017938
    12 0.0615896060044179
    13 0.0664143500034697
    14 0.071718235994922
    15 0.0773628630122403
    16 0.0826806650002254
    17 0.0878771480056457
    18 0.0934804980061017
    19 0.09980296100548
    20 0.105143804990803
    21 0.110719322008663
    22 0.117057133000344
    23 0.123692292996566
    24 0.129943780993926
    25 0.136225868001929
    26 0.142904600012116
    27 0.150228997008526
    28 0.155882481005392
    29 0.162642055001925
    30 0.169940122999833
    31 0.17739058699226
    32 0.180507211000076
    33 0.187883225007681
    34 0.195349831003114
    35 0.202244008993148
    36 0.205452395006432
    37 0.213043326002662
    38 0.219922314994619
    39 0.226888290009811
    40 0.233397624993813
    };
    \addplot [semithick, color6, dashed]
    table {%
    3 0.0157942100049695
    4 0.0181860119919293
    5 0.0233653100003721
    6 0.026233589000185
    7 0.0318319590005558
    8 0.0353703629953088
    9 0.041680013993755
    10 0.045585209998535
    11 0.0522529549925821
    12 0.0568014340096852
    13 0.0641774669929873
    14 0.068848976996378
    15 0.076348032001988
    16 0.0804850849963259
    17 0.0874854180001421
    18 0.0914776470017387
    19 0.0982376180036226
    20 0.102932914000121
    21 0.110880613996414
    22 0.114270919002593
    23 0.120576510991668
    24 0.126294526009588
    25 0.135217846007436
    26 0.139413700002478
    27 0.14660247899883
    28 0.152654874007567
    29 0.161077900003875
    30 0.160834150010487
    31 0.162961113004712
    32 0.173905563991866
    33 0.187940976000391
    34 0.192174221010646
    35 0.198871351996786
    36 0.206484771988471
    37 0.217722376997699
    38 0.221582756988937
    39 0.228939431995968
    40 0.23402519398951
    };
    \addplot [semithick, color6, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    3 0.0157246610033326
    4 0.0227276360092219
    5 0.0275233489956008
    6 0.0304329659993527
    7 0.0351806789985858
    8 0.0403775989980204
    9 0.0436419440084137
    10 0.0488533410098171
    11 0.054493415998877
    12 0.0587619650032139
    13 0.0643613639986143
    14 0.0706797780003399
    15 0.0749928509903839
    16 0.0812719419918722
    17 0.0879262490052497
    18 0.0931289989966899
    19 0.0997753129922785
    20 0.107107388001168
    21 0.111979655004689
    22 0.119276243989589
    23 0.126780935010174
    24 0.130356859008316
    25 0.137860639006249
    26 0.144748977007112
    27 0.148871832003351
    28 0.155766893003602
    29 0.162410861987155
    30 0.16842298800475
    31 0.175260121002793
    32 0.182854320999468
    33 0.185008282001945
    34 0.192520778000471
    35 0.199313146003988
    36 0.207246625999687
    37 0.213903787996969
    38 0.222437560005346
    39 0.224847503995988
    40 0.23337314199307
    };
    \addplot [semithick, color6, dotted]
    table {%
    3 0.0230009929946391
    4 0.0228307640063576
    5 0.027610923993052
    6 0.0346002009900985
    7 0.039396342006512
    8 0.040467857994372
    9 0.0474776129995007
    10 0.0522780630126363
    11 0.0575141220033402
    12 0.061612530000275
    13 0.0664029110048432
    14 0.07183107099263
    15 0.0774340899952222
    16 0.082648108000285
    17 0.0877425910002785
    18 0.0935120930080302
    19 0.0998042589926626
    20 0.105177916993853
    21 0.110757162998198
    22 0.117038277996471
    23 0.123693177010864
    24 0.129817024993827
    25 0.136251900999923
    26 0.142905016007717
    27 0.150105160006206
    28 0.155906302999938
    29 0.162638157009496
    30 0.169740327008185
    31 0.17720555899723
    32 0.180407223000657
    33 0.187723095994443
    34 0.195251508994261
    35 0.202088491001632
    36 0.205373862001579
    37 0.212913566007046
    38 0.219782999003655
    39 0.226499815995339
    40 0.233252621008432
    };
    \addplot [semithick, color7, dashed]
    table {%
    3 0.0157368710060837
    4 0.0181630979932379
    5 0.0233770119957626
    6 0.0262241710006492
    7 0.0318500830035191
    8 0.0353701109997928
    9 0.0416714159946423
    10 0.0455727449880214
    11 0.0522681430011289
    12 0.0568195870000636
    13 0.0641741880099289
    14 0.0689141180046136
    15 0.0764121399988653
    16 0.0804818159958813
    17 0.0874381260073278
    18 0.0915681960032089
    19 0.0982369239936816
    20 0.1034462289972
    21 0.111029250998399
    22 0.114562935996219
    23 0.12086383899441
    24 0.126984111993806
    25 0.13553774698812
    26 0.139784565995797
    27 0.146440920012537
    28 0.152480320990435
    29 0.161155291993055
    30 0.160424993999186
    31 0.1627159040072
    32 0.174544915003935
    33 0.18854818699765
    34 0.192107780996594
    35 0.199119063996477
    36 0.20696839800803
    37 0.217356249006116
    38 0.221879851000267
    39 0.229044423991581
    40 0.234867987004691
    };
    \addplot [semithick, color7, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    3 0.0157229479955276
    4 0.0227300219994504
    5 0.0275283389928518
    6 0.0303926499909721
    7 0.0352061269950354
    8 0.0404027449985733
    9 0.0436723510065349
    10 0.0488677969988203
    11 0.0544968320027692
    12 0.0587189530051546
    13 0.0644015980069526
    14 0.0706940739910351
    15 0.0749830620043213
    16 0.0812639350042446
    17 0.0879231220023939
    18 0.0931492370000342
    19 0.0997790380060906
    20 0.10712598299142
    21 0.112001446002978
    22 0.119348961001378
    23 0.126815750001697
    24 0.130413535007392
    25 0.137905170005979
    26 0.144818226995994
    27 0.148698493998381
    28 0.155631225992693
    29 0.162474390002899
    30 0.168410333004431
    31 0.175217879004776
    32 0.182760813011555
    33 0.184999213000992
    34 0.19974917700165
    35 0.198896239002352
    36 0.207378102000803
    37 0.21360324100533
    38 0.222131311005796
    39 0.224646283997572
    40 0.23291753999365
    };
    \addplot [semithick, color7, dotted]
    table {%
    3 0.0229414149944205
    4 0.0227316699892981
    5 0.0275490930071101
    6 0.0345517960085999
    7 0.0393330200022319
    8 0.040406718995655
    9 0.0474082400032785
    10 0.0521818099950906
    11 0.0573976010055048
    12 0.0615518650010927
    13 0.0663445719983429
    14 0.0715855310118059
    15 0.0771886609873036
    16 0.0824629230046412
    17 0.087685277001583
    18 0.0932974750030553
    19 0.0996132459986256
    20 0.104879642996821
    21 0.110518450994277
    22 0.116817781992722
    23 0.123494030005531
    24 0.129742204997456
    25 0.136003505002009
    26 0.142699430012726
    27 0.149993603001349
    28 0.155691663007019
    29 0.162381799003924
    30 0.169725644998834
    31 0.17719677099376
    32 0.180460841002059
    33 0.187717553999391
    34 0.195202194998274
    35 0.202185613001348
    36 0.205301105001126
    37 0.212812016994576
    38 0.219810152993887
    39 0.226450918999035
    40 0.233122931007529
    };
    \addplot [semithick, color8, dashed]
    table {%
    3 0.0157264709996525
    4 0.0181637890054844
    5 0.0233701870020013
    6 0.0262851550069172
    7 0.0318472660001134
    8 0.0353892759885639
    9 0.0416885769955115
    10 0.0455825719982386
    11 0.0522831989947008
    12 0.0568111699976726
    13 0.0641785150073702
    14 0.0689659240015317
    15 0.0763593489973573
    16 0.0805123820027802
    17 0.0874116640043212
    18 0.0913628960115602
    19 0.0981272440112662
    20 0.102959748008288
    21 0.110855279999669
    22 0.114307882002322
    23 0.120484270999441
    24 0.126667511998676
    25 0.135284724994563
    26 0.139315196007374
    27 0.146487173013156
    28 0.15256753200083
    29 0.161404408005183
    30 0.160412757002632
    31 0.162352416009526
    32 0.173838570000953
    33 0.188076681995881
    34 0.191929319000337
    35 0.199228113997378
    36 0.207200691002072
    37 0.21761163600604
    38 0.221879874996375
    39 0.22852101099852
    40 0.23394241600181
    };
    \addplot [semithick, color8, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    3 0.0157206540025072
    4 0.0227234190097079
    5 0.0275938019913156
    6 0.0304840010066982
    7 0.0352403509896249
    8 0.0404558750014985
    9 0.043687689001672
    10 0.048983454995323
    11 0.0545771129982313
    12 0.0588114379934268
    13 0.0644216859946027
    14 0.0706692870007828
    15 0.0749765390064567
    16 0.0812991509883432
    17 0.0879870920034591
    18 0.093165466998471
    19 0.0998211980040651
    20 0.107132944001933
    21 0.111978742002975
    22 0.11939778199303
    23 0.126832781010307
    24 0.130408664001152
    25 0.137868792007794
    26 0.144791234997683
    27 0.148655040000449
    28 0.155591590009863
    29 0.162460192004801
    30 0.168345860001864
    31 0.17523416900076
    32 0.182940070008044
    33 0.185178551007994
    34 0.192645079994691
    35 0.199355042001116
    36 0.207277481007623
    37 0.213594442000613
    38 0.222481499993592
    39 0.225395604997175
    40 0.233328513990273
    };
    \addplot [semithick, color8, dotted]
    table {%
    3 0.0229203589988174
    4 0.0227436159912031
    5 0.0275532439991366
    6 0.0345659670128953
    7 0.0393330160004553
    8 0.0404189380060416
    9 0.047411784005817
    10 0.0522071949962992
    11 0.0574035110039404
    12 0.0615593590046046
    13 0.0663641190039925
    14 0.07158458000049
    15 0.077214279997861
    16 0.0824856079998426
    17 0.0876854810048826
    18 0.093338616003166
    19 0.0996095339942258
    20 0.10491708900372
    21 0.110533095008577
    22 0.116842545001418
    23 0.123489561010501
    24 0.129732475994388
    25 0.136009253998054
    26 0.142677871001069
    27 0.150077391997911
    28 0.155717914996785
    29 0.162309034989448
    30 0.169641660992056
    31 0.177193029012415
    32 0.180404883009032
    33 0.187740232999204
    34 0.195404905010946
    35 0.202161237000837
    36 0.205509658000665
    37 0.212900364000234
    38 0.219773214994348
    39 0.226590523001505
    40 0.233255543993437
    };
    \addplot [semithick, color9, dashed]
    table {%
    3 0.0157358989963541
    4 0.0181600210053148
    5 0.0233835419930983
    6 0.026218668994261
    7 0.0318541079905117
    8 0.0353618740045931
    9 0.0416916329995729
    10 0.0455782919889316
    11 0.0522564879938727
    12 0.0567949169926578
    13 0.0641884719952941
    14 0.0689117400033865
    15 0.0764293690008344
    16 0.0805658210010733
    17 0.0874555049958872
    18 0.0915538440021919
    19 0.0982792680006241
    20 0.103559967988986
    21 0.111141536996001
    22 0.114924412002438
    23 0.121040525991702
    24 0.126802213009796
    25 0.135716617005528
    26 0.139759141005925
    27 0.146466310005053
    28 0.152316644001985
    29 0.161646972002927
    30 0.160522881997167
    31 0.162441047999891
    32 0.173738987010438
    33 0.188126902998192
    34 0.192361868990702
    35 0.199698646989418
    36 0.206626391998725
    37 0.217198430997087
    38 0.222143769002287
    39 0.229287862006458
    40 0.234406886011129
    };
    \addplot [semithick, color9, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    3 0.015743495998322
    4 0.0227427240024554
    5 0.0275293010054156
    6 0.0303836419916479
    7 0.0351721519982675
    8 0.0403901719982969
    9 0.0436556180065963
    10 0.0489013610058464
    11 0.0544771339918953
    12 0.0587265070062131
    13 0.0643607310048537
    14 0.0706267569912598
    15 0.0748913980060024
    16 0.0811871600017184
    17 0.0878821140067885
    18 0.0930898130027344
    19 0.0997457540070172
    20 0.107094300998142
    21 0.112006983996253
    22 0.119298893987434
    23 0.126738784005283
    24 0.130375160006224
    25 0.137835728004575
    26 0.14474773099937
    27 0.1486541179911
    28 0.155577502999222
    29 0.162318834991311
    30 0.168014934999519
    31 0.17499647900695
    32 0.182677192002302
    33 0.184933135999017
    34 0.192559285991592
    35 0.198784305001027
    36 0.206848019006429
    37 0.213345361000393
    38 0.222013495993451
    39 0.224459498000215
    40 0.233265874005156
    };
    \addplot [semithick, color9, dotted]
    table {%
    3 0.0229467019962613
    4 0.022746204995201
    5 0.0275694290030515
    6 0.0345345629903022
    7 0.0393367080105236
    8 0.0404076329868985
    9 0.0474195260030683
    10 0.0522150769975269
    11 0.0574431139975786
    12 0.061528129997896
    13 0.0663526360003743
    14 0.0716037160018459
    15 0.0772477540012915
    16 0.0825061679934151
    17 0.0877153189940145
    18 0.0933504109998466
    19 0.0996398239949485
    20 0.104920800993568
    21 0.110611337004229
    22 0.116925306996563
    23 0.123500678993878
    24 0.129769763007062
    25 0.13610237800458
    26 0.142816392006353
    27 0.150100447004661
    28 0.15573129200493
    29 0.162430145996041
    30 0.169775175992982
    31 0.177193454001099
    32 0.180514752995805
    33 0.187722476010094
    34 0.195231956007774
    35 0.202096182998503
    36 0.205353432000265
    37 0.21292840600654
    38 0.219691881997278
    39 0.22650669500581
    40 0.233112985995831
    };
    \addplot [semithick, color10, dashed]
    table {%
    3 0.0157232750061667
    4 0.01816674300062
    5 0.0233870490046684
    6 0.026231733005261
    7 0.0318323859974043
    8 0.0353814400004921
    9 0.0416670349950437
    10 0.0455694850097643
    11 0.0522644009906799
    12 0.0568398400064325
    13 0.0641202210099436
    14 0.0688308870012406
    15 0.0763210029981565
    16 0.0804853470035596
    17 0.0874318779970054
    18 0.0914269220083952
    19 0.098164408991579
    20 0.103019556991057
    21 0.110547213000245
    22 0.114167129999259
    23 0.120610142010264
    24 0.126452540003811
    25 0.135222291006357
    26 0.139146151006571
    27 0.146378532008384
    28 0.152297925000312
    29 0.161325420005596
    30 0.16071503899002
    31 0.16231389499444
    32 0.173850012011826
    33 0.188191560009727
    34 0.192215980001492
    35 0.199599884988857
    36 0.207069853990106
    37 0.217583953999565
    38 0.221837334000156
    39 0.229079974989872
    40 0.233447550999699
    };
    \addplot [semithick, color10, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    3 0.0157296899997164
    4 0.0227262539992807
    5 0.0275259839982027
    6 0.0303880110004684
    7 0.0351721220067702
    8 0.0403662460012129
    9 0.0436182880075648
    10 0.0488561050005956
    11 0.0545024419989204
    12 0.0587131819920614
    13 0.064368374994956
    14 0.0707232179993298
    15 0.07500534200517
    16 0.0812756870000158
    17 0.0879645590030123
    18 0.0931337160000112
    19 0.0998107259947574
    20 0.107104480004637
    21 0.112004398994031
    22 0.119264629000099
    23 0.126794327006792
    24 0.130334383007721
    25 0.137920036009746
    26 0.14475259000028
    27 0.148754537003697
    28 0.15570314899378
    29 0.162469207003596
    30 0.168500789994141
    31 0.175345466996077
    32 0.18288814900734
    33 0.185160053006257
    34 0.192764671999612
    35 0.199015349004185
    36 0.207185954990564
    37 0.213715678997687
    38 0.222295567000401
    39 0.224506364989793
    40 0.232977259001927
    };
    \addplot [semithick, color10, dotted]
    table {%
    3 0.0229318359924946
    4 0.0227604750107275
    5 0.0275413999916054
    6 0.0345493759959936
    7 0.0393456099991454
    8 0.0404371940094279
    9 0.0474096929974621
    10 0.0521884040063014
    11 0.0575118310080143
    12 0.0615384669945342
    13 0.0663640569982817
    14 0.0716271700075595
    15 0.0773008950054646
    16 0.0825530770089244
    17 0.0876887699996587
    18 0.0934044550085673
    19 0.0997066030104179
    20 0.104964335987461
    21 0.110642801009817
    22 0.11689605700667
    23 0.123557340994012
    24 0.129839051995077
    25 0.136096135000116
    26 0.142806261006626
    27 0.149983727009385
    28 0.155768301003263
    29 0.162490379996598
    30 0.169701329999953
    31 0.177225667997845
    32 0.180387126994901
    33 0.187710508995224
    34 0.195138545997906
    35 0.202183842993691
    36 0.205507378996117
    37 0.212837642000522
    38 0.219900893003796
    39 0.226472519992967
    40 0.233277176012052
    };
    \addplot [semithick, color11, dashed]
    table {%
    3 0.0157170819875319
    4 0.0181694369966863
    5 0.023384933010675
    6 0.0262239789881278
    7 0.0318368939915672
    8 0.0353836639988003
    9 0.0416765319969272
    10 0.045585674000904
    11 0.0522447030089097
    12 0.0568129190069158
    13 0.0641220830002567
    14 0.068840102001559
    15 0.0763151499995729
    16 0.0804745140048908
    17 0.087494102990604
    18 0.0914009609987261
    19 0.0981989019928733
    20 0.103443835003418
    21 0.111046111996984
    22 0.114867398995557
    23 0.12096597100026
    24 0.127119675991707
    25 0.135505892001675
    26 0.139573694003047
    27 0.146622388012474
    28 0.152336274011759
    29 0.161150026004179
    30 0.160469313006615
    31 0.162797583005158
    32 0.173767942993436
    33 0.188351267002872
    34 0.192307128003449
    35 0.198966605996247
    36 0.20708424600889
    37 0.21767572099634
    38 0.222811316998559
    39 0.229355077986838
    40 0.234035754998331
    };
    \addplot [semithick, color11, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    3 0.0157298499980243
    4 0.0227293589996407
    5 0.027555309003219
    6 0.0303844040026888
    7 0.0351963769935537
    8 0.0403888879955048
    9 0.0436637439997867
    10 0.0488463460060302
    11 0.0545119289890863
    12 0.0587104260048363
    13 0.0643310040031793
    14 0.0706458419881528
    15 0.0749008249986218
    16 0.081197138002608
    17 0.0878692480036989
    18 0.0931030880019534
    19 0.099734282004647
    20 0.10707834000641
    21 0.11192813400703
    22 0.119249199997284
    23 0.126808334011002
    24 0.130397059008828
    25 0.137859451002441
    26 0.144795038999291
    27 0.148615502999746
    28 0.155507107992889
    29 0.162299727002392
    30 0.168146431009518
    31 0.174815056001535
    32 0.182512570012477
    33 0.184978509001667
    34 0.192480866011465
    35 0.198876395996194
    36 0.206926575992838
    37 0.213358993991278
    38 0.221960684008081
    39 0.224499912001193
    40 0.233168446997297
    };
    \addplot [semithick, color11, dotted]
    table {%
    3 0.0229371189925587
    4 0.0227456090069609
    5 0.0275514220120385
    6 0.0345310050033731
    7 0.039329766004812
    8 0.0404325999988941
    9 0.0474150689988164
    10 0.0522275039984379
    11 0.0574093640025239
    12 0.0615278240002226
    13 0.0663468120037578
    14 0.0715665249881567
    15 0.0771968490007566
    16 0.0824669659923529
    17 0.0876823799917474
    18 0.0932969650020823
    19 0.0995738060009899
    20 0.104889419002575
    21 0.110522029004642
    22 0.116788129002089
    23 0.123473609011853
    24 0.129766480997205
    25 0.13599542400334
    26 0.142682887002593
    27 0.150031495999428
    28 0.155699932991411
    29 0.162365405994933
    30 0.169714094998199
    31 0.177157382000587
    32 0.180330332994345
    33 0.187750677010627
    34 0.195265097005176
    35 0.202164030997665
    36 0.205264446994988
    37 0.212918991004699
    38 0.219816933007678
    39 0.226512503999402
    40 0.233282565008267
    };
    \addplot [semithick, color12, dashed]
    table {%
    3 0.0157269310002448
    4 0.0181533970026067
    5 0.0233689430024242
    6 0.026193340003374
    7 0.0318642450001789
    8 0.0354025779961376
    9 0.0416877319948981
    10 0.0456062419980299
    11 0.0522747689974494
    12 0.0568009249982424
    13 0.0641427810041932
    14 0.0688264439959312
    15 0.0763323499995749
    16 0.0804963139962638
    17 0.0873949340020772
    18 0.0914497210033005
    19 0.0981875190045685
    20 0.102988523009117
    21 0.110868002986535
    22 0.114268405988696
    23 0.12057270600053
    24 0.126533888003905
    25 0.135010213998612
    26 0.139463703992078
    27 0.146418059011921
    28 0.152232125008595
    29 0.161188124999171
    30 0.160800344005111
    31 0.162644932992407
    32 0.174083563993918
    33 0.188321886991616
    34 0.192279941999004
    35 0.199221053000656
    36 0.206995454995194
    37 0.217508792004082
    38 0.222191101987846
    39 0.229219547996763
    40 0.23392826700001
    };
    \addplot [semithick, color12, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    3 0.0157290290080709
    4 0.0227257430087775
    5 0.027519351002411
    6 0.0303645660023904
    7 0.0352026990003651
    8 0.0403964930010261
    9 0.043619187999866
    10 0.0488297740084818
    11 0.054491600007168
    12 0.0587296220037388
    13 0.0643517620046623
    14 0.0706658089911798
    15 0.0748979290074203
    16 0.0812118649919285
    17 0.0878644690092187
    18 0.0930963239952689
    19 0.0997827520041028
    20 0.107075854000868
    21 0.111944764998043
    22 0.119215885992162
    23 0.126772645002347
    24 0.130379795999033
    25 0.137882373994216
    26 0.144796109991148
    27 0.148685232998105
    28 0.155546631998732
    29 0.162340781986131
    30 0.168386402001488
    31 0.175229865999427
    32 0.183193643009872
    33 0.185033772999304
    34 0.192469514004188
    35 0.199007381990668
    36 0.207369850002578
    37 0.213594066008227
    38 0.222634202000336
    39 0.224876600012067
    40 0.233235115010757
    };
    \addplot [semithick, color12, dotted]
    table {%
    3 0.0229315420001512
    4 0.0227357939875219
    5 0.027563117997488
    6 0.0345553559891414
    7 0.0393477250036085
    8 0.0404150620015571
    9 0.0474003669951344
    10 0.052213644987205
    11 0.0574791530088987
    12 0.0615691989951301
    13 0.0663580910040764
    14 0.0715772929979721
    15 0.0771840249944944
    16 0.0824564150098013
    17 0.0876676729967585
    18 0.0933278949960368
    19 0.0996158369962359
    20 0.104914278999786
    21 0.110542359994724
    22 0.116851832994143
    23 0.123519701999612
    24 0.129764323006384
    25 0.136085239006206
    26 0.142743538992363
    27 0.150043315996299
    28 0.155743643990718
    29 0.16241584000818
    30 0.169675973011181
    31 0.177180717000738
    32 0.180397842006641
    33 0.187783581990516
    34 0.195214405990555
    35 0.202084625998395
    36 0.205240655996022
    37 0.212768404002418
    38 0.219785339999362
    39 0.226440765007283
    40 0.233057659002952
    };
    \addplot [semithick, color13, dashed]
    table {%
    3 0.0157326909975382
    4 0.0181645179982297
    5 0.0233662469981937
    6 0.0262330539990216
    7 0.0318507480114931
    8 0.0353632629994536
    9 0.0416894640075043
    10 0.0455728979868582
    11 0.0522593989880988
    12 0.0568691529915668
    13 0.0641215200012084
    14 0.0688293700077338
    15 0.0763814219972119
    16 0.0804723260080209
    17 0.0874704049929278
    18 0.091406116989674
    19 0.0982814739982132
    20 0.103386121001677
    21 0.111193995995563
    22 0.114619396001217
    23 0.120909258010215
    24 0.126917680012411
    25 0.135411538998596
    26 0.139769586996408
    27 0.146693866001442
    28 0.152233743996476
    29 0.161086719992454
    30 0.16049193800427
    31 0.162874611996813
    32 0.174431006002123
    33 0.18808412499493
    34 0.192551369997091
    35 0.19934937999642
    36 0.206853533003596
    37 0.217173444994842
    38 0.22176038598991
    39 0.229465247000917
    40 0.234815656993305
    };
    \addplot [semithick, color13, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    3 0.0157890919945203
    4 0.0227956880116835
    5 0.0275802279938944
    6 0.0304503700026544
    7 0.0352501589950407
    8 0.0404619900073158
    9 0.0437156209954992
    10 0.0488958229980199
    11 0.0545743000111543
    12 0.0587719799950719
    13 0.0643881410069298
    14 0.0707096840051236
    15 0.0749613759981003
    16 0.0813000110065332
    17 0.0879153150017373
    18 0.0931337500078371
    19 0.099810889994842
    20 0.107170540009975
    21 0.111994316001073
    22 0.119358987009036
    23 0.126877094997326
    24 0.130384482006775
    25 0.137873547006166
    26 0.144749792001676
    27 0.14865650999127
    28 0.155577367011574
    29 0.162480544997379
    30 0.168314505994204
    31 0.174723988006008
    32 0.182355010008905
    33 0.18473029800225
    34 0.192548651000834
    35 0.198659102999954
    36 0.207212206005352
    37 0.213636756001506
    38 0.222306287992978
    39 0.224713820003672
    40 0.233071558002848
    };
    \addplot [semithick, color13, dotted]
    table {%
    3 0.0229929299966898
    4 0.0228007589903427
    5 0.0276323709986173
    6 0.0345875799976056
    7 0.0394225890049711
    8 0.0404949880030472
    9 0.0474748730048304
    10 0.0522835129959276
    11 0.0575121430010768
    12 0.061609412994585
    13 0.0664132629899541
    14 0.0715942539973184
    15 0.077247372988495
    16 0.0825046170066344
    17 0.0877106340049068
    18 0.0933524220017716
    19 0.0996419889997924
    20 0.104949586995644
    21 0.110597276987392
    22 0.116834874992492
    23 0.123571214004187
    24 0.129798141992069
    25 0.136089983992861
    26 0.142705484002363
    27 0.149977951004985
    28 0.155689109000377
    29 0.162357459994382
    30 0.169742617988959
    31 0.17718272098864
    32 0.180455472000176
    33 0.187815623998176
    34 0.195226943003945
    35 0.202154211001471
    36 0.205404859996634
    37 0.212793725993834
    38 0.219747504001134
    39 0.226605882999138
    40 0.233223880000878
    };
    \addplot [semithick, color14, dashed]
    table {%
    3 0.0157761330046924
    4 0.0182430249988101
    5 0.0234414089936763
    6 0.0262763959908625
    7 0.0319316709937993
    8 0.0354172539955471
    9 0.0417346890026238
    10 0.045626078004716
    11 0.0523392280010739
    12 0.0568579800019506
    13 0.0642023209948093
    14 0.0689037880074466
    15 0.0763828130002366
    16 0.0805354640033329
    17 0.0875051780021749
    18 0.0914707570045721
    19 0.0981873640121194
    20 0.102957309994963
    21 0.11063131300034
    22 0.114252511004452
    23 0.120442415995058
    24 0.126684145987383
    25 0.135384935987531
    26 0.139497971991659
    27 0.146361166000133
    28 0.152420122001786
    29 0.161318935002782
    30 0.160497365010087
    31 0.163211152990698
    32 0.174122882002848
    33 0.188460992008913
    34 0.192250478998176
    35 0.199542260001181
    36 0.20723903500766
    37 0.217805994005175
    38 0.222089700997458
    39 0.228657970001223
    40 0.234498352991068
    };
    \addplot [semithick, color14, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    3 0.0157567779970123
    4 0.0227201179950498
    5 0.0275202589982655
    6 0.0303883980086539
    7 0.0351930079923477
    8 0.0404016850079643
    9 0.0436709770001471
    10 0.0488773719989695
    11 0.0544938740058569
    12 0.0588232339941896
    13 0.0645154590019956
    14 0.0707492299989099
    15 0.0750489040074171
    16 0.0813017019972904
    17 0.0879297020001104
    18 0.0931283529935172
    19 0.0997744860069361
    20 0.107125274007558
    21 0.112029423005879
    22 0.119329234003089
    23 0.126815997995436
    24 0.130396243999712
    25 0.137883036004496
    26 0.144794809995801
    27 0.148839918998419
    28 0.155730967002455
    29 0.16247898300935
    30 0.168667111996911
    31 0.175138741993578
    32 0.183040956006153
    33 0.184822480994626
    34 0.192916104002506
    35 0.198820122008328
    36 0.207597569009522
    37 0.213584682001965
    38 0.222420669000712
    39 0.224889232995338
    40 0.233313296994311
    };
    \addplot [semithick, color14, dotted]
    table {%
    3 0.0229302150110016
    4 0.0227396359987324
    5 0.0275335789920064
    6 0.034538292005891
    7 0.0393086700059939
    8 0.0404852449864848
    9 0.047478083986789
    10 0.0522500660008518
    11 0.0575547589978669
    12 0.0616025469935266
    13 0.0664407719887095
    14 0.0716244490031386
    15 0.0773089669964975
    16 0.0825268579937983
    17 0.087764366006013
    18 0.0934157419978874
    19 0.0996546639944427
    20 0.104960038996069
    21 0.110634208002011
    22 0.116914758997154
    23 0.123550518008415
    24 0.129780303002917
    25 0.136084829005995
    26 0.142752318992279
    27 0.150100419006776
    28 0.155785718001425
    29 0.162403184003779
    30 0.169738090000465
    31 0.177245519997086
    32 0.180395868999767
    33 0.18772354099201
    34 0.195178893991397
    35 0.20218964900414
    36 0.205608244999894
    37 0.213017290006974
    38 0.219760823005345
    39 0.22670900200319
    40 0.233584414003417
    };
    \addplot [semithick, color15, dashed]
    table {%
    3 0.0157890069967834
    4 0.018229880995932
    5 0.0234373809944373
    6 0.0263015130040003
    7 0.0319004919874715
    8 0.0354216919949977
    9 0.0417255299980752
    10 0.0456306250125635
    11 0.0525082259991905
    12 0.0570095449947985
    13 0.0643272260058438
    14 0.068906701009837
    15 0.0767251469951589
    16 0.080697659010184
    17 0.0876126189978095
    18 0.0917079619975993
    19 0.098569783003768
    20 0.103568400998483
    21 0.111351307990844
    22 0.114679203994456
    23 0.12105307400634
    24 0.12711175000004
    25 0.135733420000179
    26 0.1401024999941
    27 0.146743944991613
    28 0.152526480000233
    29 0.16156379399763
    30 0.160795395000605
    31 0.162868202998652
    32 0.174243164990912
    33 0.188296338004875
    34 0.19222907400399
    35 0.199106484011281
    36 0.207023565002601
    37 0.217536230993574
    38 0.22160299999814
    39 0.228711104995455
    40 0.234340861003147
    };
    \addplot [semithick, color15, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    3 0.0157348639913835
    4 0.022741145992768
    5 0.0275372420001077
    6 0.0303954839910148
    7 0.0351828330021817
    8 0.0404079650033964
    9 0.0436515490000602
    10 0.0488759800064145
    11 0.0545037669944577
    12 0.0587185519980267
    13 0.0643970639939653
    14 0.0707053170044674
    15 0.074938268007827
    16 0.0812332060013432
    17 0.0879165840015048
    18 0.0931344919954427
    19 0.099796359994798
    20 0.107137460989179
    21 0.112049497998669
    22 0.119333693000954
    23 0.126813884999137
    24 0.130380547008826
    25 0.137848457990913
    26 0.144797204993665
    27 0.14870978500403
    28 0.155618148011854
    29 0.162346452008933
    30 0.168385363998823
    31 0.175083693000488
    32 0.182625954010291
    33 0.184857864005608
    34 0.192650534998393
    35 0.199235582986148
    36 0.207497655006591
    37 0.213500851998106
    38 0.222418807010399
    39 0.224865090000094
    40 0.233393574002548
    };
    \addplot [semithick, color15, dotted]
    table {%
    3 0.0229998580034589
    4 0.0228412400028901
    5 0.0276128010009415
    6 0.0346067740028957
    7 0.0393985429982422
    8 0.040464528996381
    9 0.0474906640010886
    10 0.0522785449866206
    11 0.0575507879984798
    12 0.0616234040062409
    13 0.066400194002199
    14 0.0717699099914171
    15 0.0773791380051989
    16 0.0826134810049552
    17 0.0878131470090011
    18 0.0934440060082124
    19 0.099850903992774
    20 0.105134939003619
    21 0.110750217994791
    22 0.116958533995785
    23 0.123642234000727
    24 0.129952732007951
    25 0.136177759995917
    26 0.142889713009936
    27 0.150210089996108
    28 0.15589020299376
    29 0.16252277699823
    30 0.169930450007087
    31 0.177320410002721
    32 0.180571289994987
    33 0.188018216998898
    34 0.195374634000473
    35 0.202329345003818
    36 0.205404153006384
    37 0.212920140998904
    38 0.219948992002173
    39 0.226682648004498
    40 0.233332004005206
    };
    \addplot [semithick, color16, dashed]
    table {%
    3 0.0157265680027194
    4 0.0181685440038564
    5 0.023369290996925
    6 0.0262318599998252
    7 0.0318373619957128
    8 0.0353620079986285
    9 0.0416678410110762
    10 0.045541546001914
    11 0.0522700559959048
    12 0.0567813840025337
    13 0.0641573939938098
    14 0.0688596620020689
    15 0.0763803840090986
    16 0.0805226469965419
    17 0.0875023700064048
    18 0.0914616060035769
    19 0.098257914010901
    20 0.102999284994439
    21 0.11088025799836
    22 0.114323671004968
    23 0.120434807002312
    24 0.126525661995402
    25 0.13518841000041
    26 0.139691692005727
    27 0.146250411009532
    28 0.152450833993498
    29 0.160795731993858
    30 0.160672740006703
    31 0.162807946006069
    32 0.174117725007818
    33 0.18825345300138
    34 0.192311955994228
    35 0.198929167003371
    36 0.207143417006591
    37 0.21719860000303
    38 0.221706591008115
    39 0.228617223998299
    40 0.233686063002096
    };
    \addplot [semithick, color16, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    3 0.0157141709933057
    4 0.0227187229902484
    5 0.0275343480025185
    6 0.0303891130024567
    7 0.0351971849886468
    8 0.0404312649916392
    9 0.0436566970020067
    10 0.0488471449934878
    11 0.0545393440115731
    12 0.0587328120018356
    13 0.0643444599991199
    14 0.0706465659895912
    15 0.0749036919878563
    16 0.0812220899970271
    17 0.087870343006216
    18 0.0930744070064975
    19 0.0997587189922342
    20 0.107088623000891
    21 0.111905211000703
    22 0.119255112003884
    23 0.12675008700171
    24 0.130315367990988
    25 0.137880171998404
    26 0.144731799009605
    27 0.148750952008413
    28 0.155600566999055
    29 0.162282816003426
    30 0.168221800995525
    31 0.175281088988413
    32 0.182820760004688
    33 0.18490232800832
    34 0.192874529995606
    35 0.199384389008628
    36 0.207385904999683
    37 0.213501294012531
    38 0.222059056002763
    39 0.224716365002678
    40 0.233298524995916
    };
    \addplot [semithick, color16, dotted]
    table {%
    3 0.023008527001366
    4 0.0228254529938567
    5 0.0276112809951883
    6 0.0346024410100654
    7 0.0394173830136424
    8 0.0405027860106202
    9 0.0474854489875724
    10 0.0522786810033722
    11 0.0574965019914089
    12 0.0615948859922355
    13 0.0664181559986901
    14 0.0715877059992636
    15 0.0774117169930832
    16 0.0824633070005802
    17 0.0876742550026393
    18 0.0932959960045992
    19 0.099586979005835
    20 0.104890510992846
    21 0.110575853002956
    22 0.116807682992658
    23 0.123495831998298
    24 0.129709087006631
    25 0.136035846997402
    26 0.142684992999421
    27 0.150010211000335
    28 0.155709539001691
    29 0.162399781998829
    30 0.16968212100619
    31 0.177236921997974
    32 0.18041701799666
    33 0.187764549002168
    34 0.195330400994862
    35 0.202108600002248
    36 0.205362385997432
    37 0.212860390995047
    38 0.219746763992589
    39 0.226462535007158
    40 0.233214146006503
    };
    \addplot [semithick, color17, dashed]
    table {%
    3 0.0157197160006035
    4 0.0181736530066701
    5 0.0233747110032709
    6 0.0262082249973901
    7 0.031849153994699
    8 0.0353494349983521
    9 0.0416772979951929
    10 0.0455621750006685
    11 0.0522705559997121
    12 0.0568440109927906
    13 0.064268390997313
    14 0.0688636879931437
    15 0.0764418299950194
    16 0.0805572709941771
    17 0.0875349400012055
    18 0.0914617950038519
    19 0.0982838009949774
    20 0.103443090003566
    21 0.111144272988895
    22 0.114684279003995
    23 0.121148329999414
    24 0.126811950001866
    25 0.135705242995755
    26 0.139796997988014
    27 0.146623341992381
    28 0.152315796993207
    29 0.161150397005258
    30 0.161003491011797
    31 0.162671847007005
    32 0.174138962000143
    33 0.188724127001478
    34 0.192633829996339
    35 0.199741735996213
    36 0.206748287993832
    37 0.21795342999394
    38 0.221882058001938
    39 0.229119126990554
    40 0.234076615000958
    };
    \addplot [semithick, color17, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    3 0.0157319010031642
    4 0.0227282790001482
    5 0.0275294690072769
    6 0.0303951780078933
    7 0.0352042409940623
    8 0.0404150800022762
    9 0.0436594779894222
    10 0.0488652579952031
    11 0.0544979370024521
    12 0.058728025003802
    13 0.064369612999144
    14 0.0706565099972067
    15 0.0748688970052171
    16 0.0811813829932362
    17 0.0878612989909016
    18 0.093123144004494
    19 0.0997384289948968
    20 0.107095704996027
    21 0.111921402989537
    22 0.119322133003152
    23 0.126794677009457
    24 0.130416265004897
    25 0.137914257997181
    26 0.144806223004707
    27 0.148721411998849
    28 0.155613116992754
    29 0.162381551999715
    30 0.168177350991755
    31 0.175068356998963
    32 0.182893564997357
    33 0.184959745005472
    34 0.19256020100147
    35 0.198974832994281
    36 0.207310058991425
    37 0.213818229007302
    38 0.222126374996151
    39 0.224965807006811
    40 0.233401784003945
    };
    \addplot [semithick, color17, dotted]
    table {%
    3 0.0229339799989248
    4 0.0227527889946941
    5 0.027530390987522
    6 0.0345204790064599
    7 0.039405353993061
    8 0.040474085995811
    9 0.0474663069908274
    10 0.0522608019964537
    11 0.0575210850074655
    12 0.0616150600108085
    13 0.066416007000953
    14 0.0716176190035185
    15 0.0772131620033178
    16 0.0825458799954504
    17 0.087732453001081
    18 0.0933354400040116
    19 0.0998532990051899
    20 0.104975221998757
    21 0.110604046989465
    22 0.116865835007047
    23 0.123538614992867
    24 0.129750998996315
    25 0.136136859000544
    26 0.142826342009357
    27 0.150048527997569
    28 0.155799653002759
    29 0.162382845999673
    30 0.16974386300717
    31 0.177251966990298
    32 0.18050891799794
    33 0.187758475993178
    34 0.195252974008326
    35 0.202173142009997
    36 0.205368847993668
    37 0.212834883001051
    38 0.219749420008156
    39 0.226588944002287
    40 0.233398013006081
    };
    \addplot [semithick, color18, dashed]
    table {%
    3 0.0157350829977077
    4 0.0181597570044687
    5 0.0233624779939419
    6 0.0261977150075836
    7 0.0318865830049617
    8 0.035422582004685
    9 0.0417288549942896
    10 0.0456247709953459
    11 0.0523256190062966
    12 0.0569428860035259
    13 0.0643080950103467
    14 0.0689179890032392
    15 0.0765136729896767
    16 0.0806882759934524
    17 0.0875709760002792
    18 0.0916302910045488
    19 0.0983485710021341
    20 0.103012976993341
    21 0.110765417994116
    22 0.114417855002102
    23 0.120686456997646
    24 0.126731377007673
    25 0.135189818000072
    26 0.139446936009335
    27 0.146632097006659
    28 0.152320854002028
    29 0.161099478995311
    30 0.160493136005243
    31 0.162834540999029
    32 0.174122067008284
    33 0.188329659998999
    34 0.192284680000739
    35 0.199446344995522
    36 0.207406526009436
    37 0.217491395000252
    38 0.221735547995195
    39 0.228791004003142
    40 0.233593289987766
    };
    \addplot [semithick, color18, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    3 0.0157145940029295
    4 0.0227373450034065
    5 0.0275355509947985
    6 0.0303912509989459
    7 0.035173626994947
    8 0.0403934430069057
    9 0.0436558170040371
    10 0.0488666879973607
    11 0.054549633001443
    12 0.0587982400029432
    13 0.064570703994832
    14 0.070845010006451
    15 0.0751466650108341
    16 0.0814314820017898
    17 0.0879165139922407
    18 0.0932974850002211
    19 0.0998061419959413
    20 0.107167390000541
    21 0.112098928002524
    22 0.119469072989887
    23 0.126889039995149
    24 0.130556887001148
    25 0.137975613004528
    26 0.144831134006381
    27 0.148829149009543
    28 0.155588287991122
    29 0.162466370005859
    30 0.168518121994566
    31 0.175316755994572
    32 0.182899883002392
    33 0.185134290004498
    34 0.192806194012519
    35 0.199161405995255
    36 0.207378774008248
    37 0.213330480008153
    38 0.222175054994295
    39 0.224746705993311
    40 0.233450227999128
    };
    \addplot [semithick, color18, dotted]
    table {%
    3 0.0229534680111101
    4 0.0227554949960904
    5 0.0275507920014206
    6 0.034554075988126
    7 0.0393300260038814
    8 0.0404063730093185
    9 0.0474145939951995
    10 0.0522190580086317
    11 0.057471947002341
    12 0.0616603910020785
    13 0.0664353199972538
    14 0.0716062540013809
    15 0.0772702969989041
    16 0.0825469389965292
    17 0.0877405469946098
    18 0.0934120930032805
    19 0.0997187350003514
    20 0.10498137200193
    21 0.11063739999372
    22 0.116890992998378
    23 0.123573371995008
    24 0.129827584998566
    25 0.13611259800382
    26 0.142754209999111
    27 0.15017912699841
    28 0.155747690005228
    29 0.162461358995643
    30 0.169794904999435
    31 0.17726617999142
    32 0.180610016002902
    33 0.187781535991235
    34 0.195301664003637
    35 0.202241488994332
    36 0.205593239006703
    37 0.212939819000894
    38 0.219862332000048
    39 0.226529915002175
    40 0.233265415008646
    };
    \addplot [semithick, color19, dashed]
    table {%
    3 0.0157341220037779
    4 0.0181725909933448
    5 0.0233563270012382
    6 0.0262204370083055
    7 0.0318217610038118
    8 0.0353875450091437
    9 0.0416812549956376
    10 0.0455648979987018
    11 0.0522614669898758
    12 0.0568048749992158
    13 0.0641635719948681
    14 0.0688515030051349
    15 0.0763492319965735
    16 0.0804554549977183
    17 0.0874914149899269
    18 0.0915972770017106
    19 0.0983076520060422
    20 0.103538566996576
    21 0.111077123001451
    22 0.11490011200658
    23 0.121009312992101
    24 0.126910542006954
    25 0.135315362000256
    26 0.139724206994288
    27 0.146685855012038
    28 0.152477145995363
    29 0.161255030005123
    30 0.160520925011951
    31 0.162456314996234
    32 0.173833900989848
    33 0.188155729003483
    34 0.192409039998893
    35 0.199109535999014
    36 0.206966213008855
    37 0.217304689009325
    38 0.22203971799172
    39 0.228781762998551
    40 0.233715006004786
    };
    \addplot [semithick, color19, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    3 0.0157371120003518
    4 0.0227312019997044
    5 0.0275323249952635
    6 0.0303757820074679
    7 0.035179539991077
    8 0.0404023949959083
    9 0.0436869600089267
    10 0.0488853900023969
    11 0.0544701250037178
    12 0.0587096740055131
    13 0.064361642987933
    14 0.0706409730046289
    15 0.0748869530070806
    16 0.0811865509895142
    17 0.0878640970040578
    18 0.0930957789969398
    19 0.0997872719890438
    20 0.107064252995769
    21 0.11191515099199
    22 0.119286270011798
    23 0.126772697010892
    24 0.130349031009246
    25 0.137816461006878
    26 0.144786288001342
    27 0.148672986993915
    28 0.155581086000893
    29 0.162296405003872
    30 0.168375519991969
    31 0.17498947000422
    32 0.182838969994918
    33 0.185217526988708
    34 0.19261294399621
    35 0.199042108011781
    36 0.207349467003951
    37 0.213603682001121
    38 0.222193333000178
    39 0.224667380010942
    40 0.233351899994887
    };
    \addplot [semithick, color19, dotted]
    table {%
    3 0.0229389529995387
    4 0.0227428340003826
    5 0.0275326910050353
    6 0.0345396820048336
    7 0.0393159530067351
    8 0.0404193299909821
    9 0.0473997809895082
    10 0.0522060789953684
    11 0.0573994760052301
    12 0.0615502589935204
    13 0.0663392749993363
    14 0.0715535720082698
    15 0.077206372996443
    16 0.0824898290011333
    17 0.0877320680010598
    18 0.0933746509981574
    19 0.0996504349895986
    20 0.104918962999363
    21 0.110556537008961
    22 0.116913545003626
    23 0.123497950000456
    24 0.129774657005328
    25 0.136051644003601
    26 0.142766283999663
    27 0.150112505012657
    28 0.155789091993938
    29 0.16242195799714
    30 0.169744515005732
    31 0.177300369003206
    32 0.180438367999159
    33 0.187778546009213
    34 0.195304895998561
    35 0.202135144994827
    36 0.205409489994054
    37 0.212804262991995
    38 0.219801115003065
    39 0.226550822990248
    40 0.233448069004226
    };
    \addplot [semithick, color20, dashed]
    table {%
    3 0.0157196040090639
    4 0.0181641850067535
    5 0.023367968009552
    6 0.0262424389948137
    7 0.0318338429933647
    8 0.0353696210077032
    9 0.041659131005872
    10 0.045572971997899
    11 0.052253350004321
    12 0.0568219660053728
    13 0.0641734899982112
    14 0.068874215008691
    15 0.0763784160080831
    16 0.0805575170088559
    17 0.0875163099990459
    18 0.0914702169975499
    19 0.0982872919994406
    20 0.103286410012515
    21 0.11065528600011
    22 0.114426207990618
    23 0.120381176995579
    24 0.126496138997027
    25 0.135335007988033
    26 0.13936747101252
    27 0.14659470100014
    28 0.15226444300788
    29 0.161199733003741
    30 0.160411086006206
    31 0.163059068989241
    32 0.174220146000152
    33 0.18859809100104
    34 0.192159787999117
    35 0.199799234003876
    36 0.207309407007415
    37 0.218011680000927
    38 0.222237698006211
    39 0.229466019998654
    40 0.233477874993696
    };
    \addplot [semithick, color20, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    3 0.0157212679914664
    4 0.0227430520026246
    5 0.0275249190017348
    6 0.0303866120084422
    7 0.0351687910006149
    8 0.0404038810083875
    9 0.0436530120059615
    10 0.0488729829958174
    11 0.0545042970043141
    12 0.0587410110019846
    13 0.0644569040014176
    14 0.0707301030051894
    15 0.0749682599998778
    16 0.0812486130016623
    17 0.0879312009928981
    18 0.0931479970022338
    19 0.0997870620049071
    20 0.107117197010666
    21 0.111956494991318
    22 0.119365377002396
    23 0.126850872999057
    24 0.130375334003475
    25 0.137917664993438
    26 0.144870040996466
    27 0.148756990995025
    28 0.155660206000903
    29 0.162443233988597
    30 0.168617528004688
    31 0.175457203004044
    32 0.182781066992902
    33 0.185223505992326
    34 0.193066837004153
    35 0.199191700987285
    36 0.207344060996547
    37 0.213791090995073
    38 0.222323006004444
    39 0.224758811003994
    40 0.233414280010038
    };
    \addplot [semithick, color20, dotted]
    table {%
    3 0.0229391650063917
    4 0.0227382969897008
    5 0.0275536730041495
    6 0.0345330220006872
    7 0.039341854993836
    8 0.0404083629982779
    9 0.0474202929908643
    10 0.0522136670042528
    11 0.0574170329928165
    12 0.0615436529915314
    13 0.0663602299900958
    14 0.0716408309963299
    15 0.0773058269987814
    16 0.0825151629978791
    17 0.0877890130068408
    18 0.0934148550004466
    19 0.0996533489960711
    20 0.104948156993487
    21 0.110582976005389
    22 0.116868961005821
    23 0.123550600008457
    24 0.129851271005464
    25 0.136108531994978
    26 0.142750766986865
    27 0.150089253002079
    28 0.155771981997532
    29 0.162433333985973
    30 0.169807177007897
    31 0.17724815600377
    32 0.180488336001872
    33 0.187850809001247
    34 0.195320541999536
    35 0.202216435005539
    36 0.205400609993376
    37 0.212941808000323
    38 0.219903836012236
    39 0.226517247996526
    40 0.233488592988579
    };
    \addplot [semithick, color21, dashed]
    table {%
    3 0.0157283000007737
    4 0.0181649459991604
    5 0.0233701519900933
    6 0.0262123010033974
    7 0.0318475690000923
    8 0.0353677970124409
    9 0.0416810830065515
    10 0.0455796340102097
    11 0.0522939160000533
    12 0.0568037609918974
    13 0.0641269409970846
    14 0.068832183998893
    15 0.0762867930025095
    16 0.0804391830024542
    17 0.0874558450013865
    18 0.0914694430102827
    19 0.0982327579986304
    20 0.10346400301205
    21 0.110943787993165
    22 0.11467192901182
    23 0.121001626001089
    24 0.126951064012246
    25 0.135535363995587
    26 0.140102445991943
    27 0.146621088992106
    28 0.152386040004785
    29 0.161044988999492
    30 0.160598946997197
    31 0.162887294005486
    32 0.174372962996131
    33 0.188302340000519
    34 0.191982671007281
    35 0.199333662996651
    36 0.206850919013959
    37 0.217991116995108
    38 0.222247133002384
    39 0.22842090499762
    40 0.233407948995591
    };
    \addplot [semithick, color21, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    3 0.0157466699893121
    4 0.0227300629921956
    5 0.0275288460106822
    6 0.0303888170019491
    7 0.0351934490026906
    8 0.0404008780024014
    9 0.0436488970008213
    10 0.0488923840021016
    11 0.0544875709892949
    12 0.0587231570098083
    13 0.0643725249974523
    14 0.0707036649982911
    15 0.0749415140016936
    16 0.0812533569987863
    17 0.087936529002036
    18 0.0931388780009002
    19 0.0997887069970602
    20 0.107139022002229
    21 0.112008366995724
    22 0.119344384991564
    23 0.126825985003961
    24 0.130330368003342
    25 0.137919601998874
    26 0.144809914010693
    27 0.148600934000569
    28 0.155753698010813
    29 0.162420510998345
    30 0.168438163993414
    31 0.175118131999625
    32 0.1826909060037
    33 0.185077628993895
    34 0.192561898002168
    35 0.199066986999242
    36 0.2073628900107
    37 0.213808158005122
    38 0.222210102001554
    39 0.224761546996888
    40 0.233448484010296
    };
    \addplot [semithick, color21, dotted]
    table {%
    3 0.022997847001534
    4 0.0228473839961225
    5 0.0275947720074328
    6 0.0346006929903524
    7 0.0394114699884085
    8 0.0404824660072336
    9 0.0474740179924993
    10 0.0522688560013194
    11 0.0575136099942029
    12 0.0616100230108714
    13 0.066394711000612
    14 0.0719911659980426
    15 0.0773305890033953
    16 0.0826132549991598
    17 0.0878169430070557
    18 0.0934529039950576
    19 0.0997574639914092
    20 0.104906046995893
    21 0.110539682995295
    22 0.116853009996703
    23 0.123491728998488
    24 0.129690800007666
    25 0.136044512997614
    26 0.14269452400913
    27 0.150033209996764
    28 0.155695130000822
    29 0.162368644989328
    30 0.169931284006452
    31 0.177210668989574
    32 0.180434779991629
    33 0.187713463994442
    34 0.19526221700653
    35 0.202103397998144
    36 0.205295228006435
    37 0.212776714004576
    38 0.219795038996381
    39 0.226469735993305
    40 0.233156046000659
    };
    \addplot [semithick, color22, dashed]
    table {%
    3 0.0157862800115254
    4 0.0182228750054492
    5 0.0234176700032549
    6 0.0262853089952841
    7 0.0319388909992995
    8 0.0354078720120015
    9 0.0417328000039561
    10 0.045611604989972
    11 0.0523029229952954
    12 0.0568331759859575
    13 0.0641573479952058
    14 0.0689095190027729
    15 0.0764069879951421
    16 0.080543629010208
    17 0.0874614240019582
    18 0.0914388350065565
    19 0.0982188699999824
    20 0.103104934998555
    21 0.110734693007544
    22 0.114316105988109
    23 0.120588695004699
    24 0.126418177998858
    25 0.135262736992445
    26 0.139728698995896
    27 0.146526627999265
    28 0.152492969005834
    29 0.161157639013254
    30 0.160628650992294
    31 0.162985925999237
    32 0.173809216998052
    33 0.188201997996657
    34 0.191867690999061
    35 0.199060774990357
    36 0.207143569001346
    37 0.217500298997038
    38 0.221883293008432
    39 0.230033414001809
    40 0.234430855998653
    };
    \addplot [semithick, color22, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    3 0.0157410139945569
    4 0.0227283569984138
    5 0.0275167210056679
    6 0.0303796880034497
    7 0.0351970560004702
    8 0.0403932850022102
    9 0.0436627669987502
    10 0.0488850250112591
    11 0.0545247780100908
    12 0.0587442530086264
    13 0.0644190620078007
    14 0.0707165299972985
    15 0.0749650810030289
    16 0.0812835079996148
    17 0.0881799219932873
    18 0.0931198089965619
    19 0.0998166189965559
    20 0.107137881001108
    21 0.112002458001371
    22 0.119319002013071
    23 0.126825892992201
    24 0.130475206999108
    25 0.137902969989227
    26 0.144800777998171
    27 0.148649989001569
    28 0.15568927199638
    29 0.162486702000024
    30 0.16851500600751
    31 0.175134452001657
    32 0.182857380990754
    33 0.185115215004771
    34 0.192689272007556
    35 0.199284843998612
    36 0.207302626993624
    37 0.213778012999683
    38 0.222354636003729
    39 0.224827293000999
    40 0.233506108008441
    };
    \addplot [semithick, color22, dotted]
    table {%
    3 0.0229250320116989
    4 0.022749762996682
    5 0.0275424050050788
    6 0.0345505599980242
    7 0.039337242997135
    8 0.040412516987999
    9 0.0474243689968716
    10 0.0522126340074465
    11 0.0574063419917366
    12 0.0615468190080719
    13 0.066370871005347
    14 0.0715880339994328
    15 0.0772551429981831
    16 0.0824609140108805
    17 0.0877208679885371
    18 0.0933579819975421
    19 0.0996251120086526
    20 0.104927324005985
    21 0.110538218999864
    22 0.116842278992408
    23 0.123500435001915
    24 0.129718721989775
    25 0.136020428006304
    26 0.142668243992375
    27 0.150022171001183
    28 0.155693066990352
    29 0.162395727995317
    30 0.16970200400101
    31 0.177135000994895
    32 0.180349953996483
    33 0.187684573000297
    34 0.195232555008261
    35 0.202125654002884
    36 0.205344114991021
    37 0.212908496992895
    38 0.219710805991781
    39 0.226443423001911
    40 0.233241844995064
    };
    \addplot [semithick, red!80.3030303030303!black, dashed]
    table {%
    3 0.0157278190017678
    4 0.0181633730098838
    5 0.0234092040045653
    6 0.0262243640027009
    7 0.0318610529939178
    8 0.0354507629963337
    9 0.0416694900050061
    10 0.0455700250022346
    11 0.0522758110018913
    12 0.0568056529882597
    13 0.064147958997637
    14 0.0688198090065271
    15 0.0763282980042277
    16 0.08046389798983
    17 0.0873963500052923
    18 0.0914805619977415
    19 0.0982528140011709
    20 0.103470062007545
    21 0.111008186999243
    22 0.114653170996462
    23 0.120871006001835
    24 0.127027164999163
    25 0.135559525006101
    26 0.139666189003037
    27 0.146791905994178
    28 0.152521050011273
    29 0.161158950009849
    30 0.160317613001098
    31 0.162785647000419
    32 0.174036372991395
    33 0.188681831001304
    34 0.192009367005085
    35 0.199767996993614
    36 0.207172109003295
    37 0.217529842004296
    38 0.221671742008766
    39 0.2282577809965
    40 0.233496631000889
    };
    \addplot [semithick, red!80.3030303030303!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    3 0.015723506003269
    4 0.0227475599967875
    5 0.0275338320061564
    6 0.0304044929944212
    7 0.0351900529931299
    8 0.040411050998955
    9 0.0436671180068515
    10 0.0488801489991602
    11 0.0544937460072106
    12 0.0587392409943277
    13 0.0644171869935235
    14 0.0707151270034956
    15 0.0749396429891931
    16 0.0812229769944679
    17 0.0879106310021598
    18 0.0931127129879314
    19 0.0998084419989027
    20 0.107158048995188
    21 0.111998282998684
    22 0.119345715997042
    23 0.126848700994742
    24 0.130427545998828
    25 0.137928347990965
    26 0.144825876996038
    27 0.148695657000644
    28 0.155609127003117
    29 0.162370520003606
    30 0.168253784999251
    31 0.175116528000217
    32 0.182531309998012
    33 0.18485265300842
    34 0.192539545998443
    35 0.198774771997705
    36 0.207182579004439
    37 0.213316406006925
    38 0.222163388985791
    39 0.22475442000723
    40 0.233136319002369
    };
    \addplot [semithick, red!80.3030303030303!black, dotted]
    table {%
    3 0.0229509329947177
    4 0.0228079840017017
    5 0.0275479080009973
    6 0.0345450019958662
    7 0.0393622429983225
    8 0.0404179899924202
    9 0.0473898369964445
    10 0.0522268539934885
    11 0.0574275770050008
    12 0.0615485050075222
    13 0.066336029995
    14 0.0715264930040576
    15 0.0771700689947465
    16 0.082474587004981
    17 0.087660331002553
    18 0.0932921339990571
    19 0.0996007329958957
    20 0.10489863800467
    21 0.110513851002906
    22 0.116823281001416
    23 0.123485304997303
    24 0.129682522994699
    25 0.13598082200042
    26 0.142695746006211
    27 0.150073958997382
    28 0.155689261009684
    29 0.162376602995209
    30 0.169706373999361
    31 0.177211086003808
    32 0.180431298998883
    33 0.187711727994611
    34 0.199062450003112
    35 0.20218423899496
    36 0.205341845008661
    37 0.212833251003758
    38 0.219872686997405
    39 0.226440383994486
    40 0.233440915006213
    };
    \addplot [semithick, red!64.2602495543672!black, dashed]
    table {%
    3 0.0157245230075205
    4 0.0181508980022045
    5 0.0233814319944941
    6 0.026228490009089
    7 0.0318483379960526
    8 0.0353719229897251
    9 0.0416915099922335
    10 0.0455804939992959
    11 0.0522674539970467
    12 0.0568260709987953
    13 0.0641782950115157
    14 0.0688450350135099
    15 0.0763960750045953
    16 0.0805398700031219
    17 0.0874150440067751
    18 0.0914588400046341
    19 0.0982489449961577
    20 0.103266316000372
    21 0.110804210999049
    22 0.114205324003706
    23 0.120490496003185
    24 0.126321132003795
    25 0.135190288012382
    26 0.13955619999615
    27 0.146175854009925
    28 0.152274092994048
    29 0.161045133005246
    30 0.160614780994365
    31 0.162438600003952
    32 0.174336618001689
    33 0.188250956998672
    34 0.192336039996007
    35 0.199873484001728
    36 0.206693273998098
    37 0.217418549000286
    38 0.221549740002956
    39 0.229558100996655
    40 0.233536404004553
    };
    \addplot [semithick, red!64.2602495543672!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    3 0.0157332090020645
    4 0.0227421869931277
    5 0.02753247700457
    6 0.0303776720102178
    7 0.0351893309998559
    8 0.0404005319869611
    9 0.0436468120024074
    10 0.0488693029910792
    11 0.0545198600011645
    12 0.058731851997436
    13 0.0643497779965401
    14 0.0706697529967641
    15 0.0749209290079307
    16 0.0812175089959055
    17 0.0878553609945811
    18 0.0930991639907006
    19 0.0997308939986397
    20 0.107060093985638
    21 0.111897804992623
    22 0.119228057999862
    23 0.126702731009573
    24 0.130385682990891
    25 0.137928295996971
    26 0.144859627995174
    27 0.148765488993376
    28 0.155666466002003
    29 0.162533540002187
    30 0.168357945003663
    31 0.175375431994325
    32 0.183031988999574
    33 0.185011229012161
    34 0.192691422009375
    35 0.199156781003694
    36 0.207452020986238
    37 0.213657913991483
    38 0.222569011006271
    39 0.224779126001522
    40 0.233434141002363
    };
    \addplot [semithick, red!64.2602495543672!black, dotted]
    table {%
    3 0.0229458550020354
    4 0.022736109996913
    5 0.0275277619948611
    6 0.0345292450074339
    7 0.039336567002465
    8 0.0404117409925675
    9 0.0474049689946696
    10 0.0522148559975903
    11 0.0574323199980427
    12 0.0615424279967556
    13 0.0663257760024862
    14 0.071605527002248
    15 0.0772130450059194
    16 0.0824578309984645
    17 0.0877330439980142
    18 0.0933191009971779
    19 0.0996007600042503
    20 0.10493227900588
    21 0.11054883399629
    22 0.116841794006177
    23 0.123492475991952
    24 0.129745220998302
    25 0.136059791009757
    26 0.142681088997051
    27 0.150036838997039
    28 0.155692897998961
    29 0.162384909999673
    30 0.169734208990121
    31 0.177127720991848
    32 0.180438084993511
    33 0.187688076999621
    34 0.195226591997198
    35 0.202132516002166
    36 0.205213437002385
    37 0.212774965999415
    38 0.219893519999459
    39 0.226428555004531
    40 0.233236304993625
    };
    \addplot [semithick, red!50!black, dashed]
    table {%
    3 0.0157324079918908
    4 0.0181623599928571
    5 0.0233633270108839
    6 0.0262155560048996
    7 0.0318421170086367
    8 0.0353527669940377
    9 0.0416618250019383
    10 0.0455928669980494
    11 0.052285256999312
    12 0.0568916030024411
    13 0.064344958998845
    14 0.0688937570084818
    15 0.07642171200132
    16 0.080613717000233
    17 0.0875381959922379
    18 0.0916047639911994
    19 0.0983639600017341
    20 0.103508762011188
    21 0.11105944000883
    22 0.114589507997152
    23 0.12108548800461
    24 0.126980043001822
    25 0.135471244997461
    26 0.139834663001238
    27 0.14657814000384
    28 0.152538038004423
    29 0.16120142499858
    30 0.160568052000599
    31 0.162731400007033
    32 0.174391357999411
    33 0.189084546000231
    34 0.192677740997169
    35 0.199116863994277
    36 0.206727336000768
    37 0.217238818004262
    38 0.222031484998297
    39 0.228847728998517
    40 0.233995825998136
    };
    \addplot [semithick, red!50!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    3 0.0157346750056604
    4 0.0227413910033647
    5 0.0275456779927481
    6 0.0304066539974883
    7 0.0351860240043607
    8 0.0404052419908112
    9 0.0436461819917895
    10 0.0488748759962618
    11 0.0544962589920033
    12 0.0587020429957192
    13 0.0643412280041957
    14 0.0706751310062828
    15 0.074931118011591
    16 0.0812672249885509
    17 0.0879461250005988
    18 0.0931152989942348
    19 0.0998151270032395
    20 0.107142156994087
    21 0.11200035600632
    22 0.119367940991651
    23 0.126851976005128
    24 0.130419029010227
    25 0.137992750998819
    26 0.144964644001448
    27 0.148864433998824
    28 0.155686243990203
    29 0.162500851001823
    30 0.168347529004677
    31 0.175015300002997
    32 0.182748595005251
    33 0.184801954004797
    34 0.192753819006612
    35 0.199179425995681
    36 0.207051742007025
    37 0.213443455999368
    38 0.22225869500835
    39 0.22472863800067
    40 0.233364628991694
    };
    \addplot [semithick, red!50!black, dotted]
    table {%
    3 0.0229313089948846
    4 0.0227485950017581
    5 0.0275426629959838
    6 0.0345454580092337
    7 0.039348702004645
    8 0.0404138779995264
    9 0.0473973379994277
    10 0.0522553259943379
    11 0.0573988809919683
    12 0.0615617279981961
    13 0.0663487529964186
    14 0.0715586529986467
    15 0.0772013969981344
    16 0.082471280999016
    17 0.0876723359979223
    18 0.0932580630033044
    19 0.0995472249924205
    20 0.104888893009047
    21 0.110524976989836
    22 0.116795314010233
    23 0.123499416993582
    24 0.129731744003948
    25 0.136040853001759
    26 0.142684642996755
    27 0.149959723989014
    28 0.155978577007772
    29 0.162372437000158
    30 0.169684506006888
    31 0.177173438001773
    32 0.180328479997115
    33 0.187743041999056
    34 0.195209341007285
    35 0.202110647995141
    36 0.205360898005892
    37 0.212888322013896
    38 0.219756605001749
    39 0.226465140003711
    40 0.23312476000865
    };
    \addplot [semithick, red!50!black, dashed]
    table {%
    3 0.0157195130013861
    4 0.0181531220005127
    5 0.0233607629925245
    6 0.0262068390002241
    7 0.0318419460090809
    8 0.0353524059901247
    9 0.041659519993118
    10 0.045591083006002
    11 0.0522670820064377
    12 0.0567972339922562
    13 0.0642053549963748
    14 0.0688401549996343
    15 0.0763788809999824
    16 0.0805866359878564
    17 0.0874535049952101
    18 0.0914628049940802
    19 0.0983596209989628
    20 0.103167817011126
    21 0.110746338003082
    22 0.114300360000925
    23 0.121095155001967
    24 0.126358590001473
    25 0.135277618988766
    26 0.139338525987114
    27 0.146280998000293
    28 0.152451083005872
    29 0.161598632999812
    30 0.160391926998273
    31 0.162598779003019
    32 0.174387779989047
    33 0.188446460990235
    34 0.192693188990233
    35 0.199330845993245
    36 0.207124202002888
    37 0.217488446010975
    38 0.221959796996089
    39 0.228529796993826
    40 0.233786399010569
    };
    \addplot [semithick, red!50!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    3 0.01578120701015
    4 0.0227880140009802
    5 0.0275812729960307
    6 0.03044746798696
    7 0.0352436009998201
    8 0.0404619589971844
    9 0.0436941329971887
    10 0.0489444499980891
    11 0.0546108089911286
    12 0.0587892820039997
    13 0.0645403200032888
    14 0.0707861779956147
    15 0.0750549700023839
    16 0.0813582959963242
    17 0.0880316179973306
    18 0.093229958001757
    19 0.0998809169977903
    20 0.107105304996367
    21 0.111946242992417
    22 0.11925965800765
    23 0.126794780997443
    24 0.130420645000413
    25 0.137832606997108
    26 0.144801042988547
    27 0.148795670989784
    28 0.155710226987139
    29 0.162552157999016
    30 0.168615293005132
    31 0.175302603995078
    32 0.182840131004923
    33 0.184942795007373
    34 0.1927939929883
    35 0.199059029007913
    36 0.207592520004255
    37 0.213694178994046
    38 0.222518355003558
    39 0.224673299002461
    40 0.233402757003205
    };
    \addplot [semithick, red!50!black, dotted]
    table {%
    3 0.0229350269946735
    4 0.0227409409999382
    5 0.0275464910082519
    6 0.0345378960046219
    7 0.0393453879951267
    8 0.040400646001217
    9 0.047412099011126
    10 0.0521996229945216
    11 0.0577429219993064
    12 0.0615464730071835
    13 0.0663402500067605
    14 0.0715812599955825
    15 0.0771822370006703
    16 0.0824724889971549
    17 0.0876971070101717
    18 0.0933227810019162
    19 0.099658389997785
    20 0.104924155995832
    21 0.110535643994808
    22 0.116835727007128
    23 0.123506628995528
    24 0.129765334000695
    25 0.136052685003961
    26 0.142702536002616
    27 0.150066993999644
    28 0.155870942995534
    29 0.162519222998526
    30 0.169740912999259
    31 0.177201290993253
    32 0.180411726993043
    33 0.187754995000432
    34 0.195308150010533
    35 0.202131499012466
    36 0.205413119008881
    37 0.212787757001934
    38 0.219912033004221
    39 0.22636834999139
    40 0.233178684997256
    };
    
    \legend{2 GPUs, 3 GPUs, 4 GPUs}
    \end{axis}
        
    \end{tikzpicture}
    \end{adjustbox}
    \caption{Runtime performance of model-parallel implementation.}
    \label{fig:multiple_gpus}
\end{figure}
